Virtual Multi-Topology Routing for QoS Constraints

Multi-topology routing (MTR) provides an attractive alternative to segment routing for traffic engineering when network devices cannot be upgraded. However, due to a high overhead in terms of link state messages exchanged by topologies and the need to frequently update link weights to follow evolving network conditions, MTR is often limited to a small number of topologies and the satisfaction of loose QoS constraints. To overcome these limitations we propose vMTR, an MTR extension where demands are routed over virtual topologies that are silent, i.e., they do not exchange LSA messages, and that are continuously derived from a very limited set of real topologies, optimizing each a QoS parameter. In this context, we present a polynomial and exact algorithm for vMTR and, as a benchmark, a local search algorithm for MTR. We show that vMTR helps reducing drastically the number of real topologies and that it is more robust to QoS changes.

==> figures/average_demands_per_topo.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
ymin=0, ymax=150,
xtick style={color=black},
xtick={0,1,2},
xticklabels={MTR,vMTR\\(real),vMTR\\(virtual)},
xticklabel style = {align=center},
y grid style={darkgray176},
ylabel={Number of demands},
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.344911263181135,3.33333333333333)
--(axis cs:-0.344911263181135,3.33333333333333)
--(axis cs:-0.354562167455376,3.7996632996633)
--(axis cs:-0.363331562930168,4.26599326599327)
--(axis cs:-0.371177907135602,4.73232323232323)
--(axis cs:-0.378072467934707,5.1986531986532)
--(axis cs:-0.383999704150968,5.66498316498317)
--(axis cs:-0.388957348565389,6.13131313131313)
--(axis cs:-0.392956190665741,6.5976430976431)
--(axis cs:-0.396019565051227,7.06397306397306)
--(axis cs:-0.398182559689181,7.53030303030303)
--(axis cs:-0.399490966022534,7.996632996633)
--(axis cs:-0.4,8.46296296296296)
--(axis cs:-0.399772829241495,8.92929292929293)
--(axis cs:-0.398878946593794,9.3956228956229)
--(axis cs:-0.397392434151638,9.86195286195286)
--(axis cs:-0.395390164334963,10.3282828282828)
--(axis cs:-0.392949985781664,10.7946127946128)
--(axis cs:-0.390148941633869,11.2609427609428)
--(axis cs:-0.387061566295483,11.7272727272727)
--(axis cs:-0.383758303983025,12.1936026936027)
--(axis cs:-0.380304088471928,12.6599326599327)
--(axis cs:-0.376757118472774,13.1262626262626)
--(axis cs:-0.373167857195077,13.5925925925926)
--(axis cs:-0.369578278028686,14.0589225589226)
--(axis cs:-0.366021371070962,14.5252525252525)
--(axis cs:-0.362520917643641,14.9915824915825)
--(axis cs:-0.359091532182038,15.4579124579125)
--(axis cs:-0.355738963156863,15.9242424242424)
--(axis cs:-0.352460637227356,16.3905723905724)
--(axis cs:-0.349246423847412,16.8569023569024)
--(axis cs:-0.34607959127246,17.3232323232323)
--(axis cs:-0.342937919550602,17.7895622895623)
--(axis cs:-0.339794931813124,18.2558922558923)
--(axis cs:-0.336621202164182,18.7222222222222)
--(axis cs:-0.333385696827098,19.1885521885522)
--(axis cs:-0.330057105009973,19.6548821548822)
--(axis cs:-0.326605117229497,20.1212121212121)
--(axis cs:-0.323001611546388,20.5875420875421)
--(axis cs:-0.319221712228849,21.0538720538721)
--(axis cs:-0.315244690625504,21.520202020202)
--(axis cs:-0.311054684298149,21.986531986532)
--(axis cs:-0.306641217494457,22.452861952862)
--(axis cs:-0.301999513553871,22.9191919191919)
--(axis cs:-0.297130597536835,23.3855218855219)
--(axis cs:-0.292041194940081,23.8518518518519)
--(axis cs:-0.286743439507551,24.3181818181818)
--(axis cs:-0.281254409587007,24.7845117845118)
--(axis cs:-0.27559551797025,25.2508417508417)
--(axis cs:-0.269791784489919,25.7171717171717)
--(axis cs:-0.263871023682683,26.1835016835017)
--(axis cs:-0.25786298148297,26.6498316498316)
--(axis cs:-0.251798455162082,27.1161616161616)
--(axis cs:-0.245708429616088,27.5824915824916)
--(axis cs:-0.239623260732197,28.0488215488215)
--(axis cs:-0.233571933078257,28.5151515151515)
--(axis cs:-0.227581414756828,28.9814814814815)
--(axis cs:-0.2216761271676,29.4478114478114)
--(axis cs:-0.215877541872806,29.9141414141414)
--(axis cs:-0.210203911009242,30.3804713804714)
--(axis cs:-0.204670131982684,30.8468013468013)
--(axis cs:-0.199287741745495,31.3131313131313)
--(axis cs:-0.194065031001787,31.7794612794613)
--(axis cs:-0.189007264381036,32.2457912457912)
--(axis cs:-0.18411698910882,32.7121212121212)
--(axis cs:-0.17939441208149,33.1784511784512)
--(axis cs:-0.17483782357893,33.6447811447811)
--(axis cs:-0.170444045145443,34.1111111111111)
--(axis cs:-0.166208879414961,34.5774410774411)
--(axis cs:-0.162127540800676,35.043771043771)
--(axis cs:-0.158195047927983,35.510101010101)
--(axis cs:-0.154406561354683,35.976430976431)
--(axis cs:-0.150757653364417,36.4427609427609)
--(axis cs:-0.147244500293001,36.9090909090909)
--(axis cs:-0.143863991797143,37.3754208754209)
--(axis cs:-0.140613755539604,37.8417508417508)
--(axis cs:-0.137492099782734,38.3080808080808)
--(axis cs:-0.134497880196423,38.7744107744108)
--(axis cs:-0.131630300649571,39.2407407407407)
--(axis cs:-0.128888660732917,39.7070707070707)
--(axis cs:-0.126272065141422,40.1734006734007)
--(axis cs:-0.123779111734923,40.6397306397306)
--(axis cs:-0.121407576031996,41.1060606060606)
--(axis cs:-0.119154110038695,41.5723905723906)
--(axis cs:-0.11701397266779,42.0387205387205)
--(axis cs:-0.114980807594079,42.5050505050505)
--(axis cs:-0.113046482278604,42.9713804713805)
--(axis cs:-0.111200999170419,43.4377104377104)
--(axis cs:-0.109432486877398,43.9040404040404)
--(axis cs:-0.107727275528413,44.3703703703704)
--(axis cs:-0.106070056785513,44.8367003367003)
--(axis cs:-0.104444125173543,45.3030303030303)
--(axis cs:-0.10283169374529,45.7693602693603)
--(axis cs:-0.101214273755736,46.2356902356902)
--(axis cs:-0.0995731051289275,46.7020202020202)
--(axis cs:-0.0978896221934358,47.1683501683502)
--(axis cs:-0.0961459375382251,47.6346801346801)
--(axis cs:-0.0943253259681665,48.1010101010101)
--(axis cs:-0.0924126904498307,48.5673400673401)
--(axis cs:-0.0903949926286661,49.03367003367)
--(axis cs:-0.0882616319265345,49.5)
--(axis cs:0.0882616319265345,49.5)
--(axis cs:0.0882616319265345,49.5)
--(axis cs:0.0903949926286661,49.03367003367)
--(axis cs:0.0924126904498307,48.5673400673401)
--(axis cs:0.0943253259681665,48.1010101010101)
--(axis cs:0.0961459375382251,47.6346801346801)
--(axis cs:0.0978896221934358,47.1683501683502)
--(axis cs:0.0995731051289275,46.7020202020202)
--(axis cs:0.101214273755736,46.2356902356902)
--(axis cs:0.10283169374529,45.7693602693603)
--(axis cs:0.104444125173543,45.3030303030303)
--(axis cs:0.106070056785513,44.8367003367003)
--(axis cs:0.107727275528413,44.3703703703704)
--(axis cs:0.109432486877398,43.9040404040404)
--(axis cs:0.111200999170419,43.4377104377104)
--(axis cs:0.113046482278604,42.9713804713805)
--(axis cs:0.114980807594079,42.5050505050505)
--(axis cs:0.11701397266779,42.0387205387205)
--(axis cs:0.119154110038695,41.5723905723906)
--(axis cs:0.121407576031996,41.1060606060606)
--(axis cs:0.123779111734923,40.6397306397306)
--(axis cs:0.126272065141422,40.1734006734007)
--(axis cs:0.128888660732917,39.7070707070707)
--(axis cs:0.131630300649571,39.2407407407407)
--(axis cs:0.134497880196423,38.7744107744108)
--(axis cs:0.137492099782734,38.3080808080808)
--(axis cs:0.140613755539604,37.8417508417508)
--(axis cs:0.143863991797143,37.3754208754209)
--(axis cs:0.147244500293001,36.9090909090909)
--(axis cs:0.150757653364417,36.4427609427609)
--(axis cs:0.154406561354683,35.976430976431)
--(axis cs:0.158195047927983,35.510101010101)
--(axis cs:0.162127540800676,35.043771043771)
--(axis cs:0.166208879414961,34.5774410774411)
--(axis cs:0.170444045145443,34.1111111111111)
--(axis cs:0.17483782357893,33.6447811447811)
--(axis cs:0.17939441208149,33.1784511784512)
--(axis cs:0.18411698910882,32.7121212121212)
--(axis cs:0.189007264381036,32.2457912457912)
--(axis cs:0.194065031001787,31.7794612794613)
--(axis cs:0.199287741745495,31.3131313131313)
--(axis cs:0.204670131982684,30.8468013468013)
--(axis cs:0.210203911009242,30.3804713804714)
--(axis cs:0.215877541872806,29.9141414141414)
--(axis cs:0.2216761271676,29.4478114478114)
--(axis cs:0.227581414756828,28.9814814814815)
--(axis cs:0.233571933078257,28.5151515151515)
--(axis cs:0.239623260732197,28.0488215488215)
--(axis cs:0.245708429616088,27.5824915824916)
--(axis cs:0.251798455162082,27.1161616161616)
--(axis cs:0.25786298148297,26.6498316498316)
--(axis cs:0.263871023682683,26.1835016835017)
--(axis cs:0.269791784489919,25.7171717171717)
--(axis cs:0.27559551797025,25.2508417508417)
--(axis cs:0.281254409587007,24.7845117845118)
--(axis cs:0.286743439507551,24.3181818181818)
--(axis cs:0.292041194940081,23.8518518518519)
--(axis cs:0.297130597536835,23.3855218855219)
--(axis cs:0.301999513553871,22.9191919191919)
--(axis cs:0.306641217494457,22.452861952862)
--(axis cs:0.311054684298149,21.986531986532)
--(axis cs:0.315244690625504,21.520202020202)
--(axis cs:0.319221712228849,21.0538720538721)
--(axis cs:0.323001611546388,20.5875420875421)
--(axis cs:0.326605117229497,20.1212121212121)
--(axis cs:0.330057105009973,19.6548821548822)
--(axis cs:0.333385696827098,19.1885521885522)
--(axis cs:0.336621202164182,18.7222222222222)
--(axis cs:0.339794931813124,18.2558922558923)
--(axis cs:0.342937919550602,17.7895622895623)
--(axis cs:0.34607959127246,17.3232323232323)
--(axis cs:0.349246423847412,16.8569023569024)
--(axis cs:0.352460637227356,16.3905723905724)
--(axis cs:0.355738963156863,15.9242424242424)
--(axis cs:0.359091532182038,15.4579124579125)
--(axis cs:0.362520917643641,14.9915824915825)
--(axis cs:0.366021371070962,14.5252525252525)
--(axis cs:0.369578278028686,14.0589225589226)
--(axis cs:0.373167857195077,13.5925925925926)
--(axis cs:0.376757118472774,13.1262626262626)
--(axis cs:0.380304088471928,12.6599326599327)
--(axis cs:0.383758303983025,12.1936026936027)
--(axis cs:0.387061566295483,11.7272727272727)
--(axis cs:0.390148941633869,11.2609427609428)
--(axis cs:0.392949985781664,10.7946127946128)
--(axis cs:0.395390164334963,10.3282828282828)
--(axis cs:0.397392434151638,9.86195286195286)
--(axis cs:0.398878946593794,9.3956228956229)
--(axis cs:0.399772829241495,8.92929292929293)
--(axis cs:0.4,8.46296296296296)
--(axis cs:0.399490966022534,7.996632996633)
--(axis cs:0.398182559689181,7.53030303030303)
--(axis cs:0.396019565051227,7.06397306397306)
--(axis cs:0.392956190665741,6.5976430976431)
--(axis cs:0.388957348565389,6.13131313131313)
--(axis cs:0.383999704150968,5.66498316498317)
--(axis cs:0.378072467934707,5.1986531986532)
--(axis cs:0.371177907135602,4.73232323232323)
--(axis cs:0.363331562930168,4.26599326599327)
--(axis cs:0.354562167455376,3.7996632996633)
--(axis cs:0.344911263181135,3.33333333333333)
--cycle;

\path [draw=darkslategray61, fill=peru22412844, line width=0.5pt]
(axis cs:1.23356656600741,0)
--(axis cs:0.766433433992589,0)
--(axis cs:0.756786286544108,0.128787878787879)
--(axis cs:0.747778058354191,0.257575757575758)
--(axis cs:0.739478045538586,0.386363636363636)
--(axis cs:0.731941661606473,0.515151515151515)
--(axis cs:0.725208498883977,0.643939393939394)
--(axis cs:0.719300758092229,0.772727272727273)
--(axis cs:0.714222119095976,0.901515151515151)
--(axis cs:0.709957114046175,1.03030303030303)
--(axis cs:0.706471049263253,1.15909090909091)
--(axis cs:0.703710504734094,1.28787878787879)
--(axis cs:0.701604420657758,1.41666666666667)
--(axis cs:0.700065759823198,1.54545454545455)
--(axis cs:0.698993713570561,1.67424242424242)
--(axis cs:0.69827639855266,1.8030303030303)
--(axis cs:0.697793972350801,1.93181818181818)
--(axis cs:0.697422079040176,2.06060606060606)
--(axis cs:0.697035521788635,2.18939393939394)
--(axis cs:0.696512049129578,2.31818181818182)
--(axis cs:0.695736135141757,2.4469696969697)
--(axis cs:0.694602631688892,2.57575757575758)
--(axis cs:0.693020173226623,2.70454545454545)
--(axis cs:0.690914221393464,2.83333333333333)
--(axis cs:0.68822964740706,2.96212121212121)
--(axis cs:0.68493276476674,3.09090909090909)
--(axis cs:0.681012742359769,3.21969696969697)
--(axis cs:0.676482348114772,3.34848484848485)
--(axis cs:0.671377995097521,3.47727272727273)
--(axis cs:0.665759084613484,3.60606060606061)
--(axis cs:0.659706663667738,3.73484848484848)
--(axis cs:0.653321436252589,3.86363636363636)
--(axis cs:0.646721188646026,3.99242424242424)
--(axis cs:0.640037707534132,4.12121212121212)
--(axis cs:0.633413285724368,4.25)
--(axis cs:0.626996922996848,4.37878787878788)
--(axis cs:0.62094033885589,4.50757575757576)
--(axis cs:0.615393919316467,4.63636363636364)
--(axis cs:0.610502721230027,4.76515151515151)
--(axis cs:0.606402654983517,4.89393939393939)
--(axis cs:0.603216959779143,5.02272727272727)
--(axis cs:0.601053075328362,5.15151515151515)
--(axis cs:0.6,5.28030303030303)
--(axis cs:0.600126208693735,5.40909090909091)
--(axis cs:0.601478184518399,5.53787878787879)
--(axis cs:0.604079597387717,5.66666666666667)
--(axis cs:0.607931140631377,5.79545454545454)
--(axis cs:0.613011014441867,5.92424242424242)
--(axis cs:0.619276023254049,6.0530303030303)
--(axis cs:0.626663233803021,6.18181818181818)
--(axis cs:0.635092122412104,6.31060606060606)
--(axis cs:0.64446712474466,6.43939393939394)
--(axis cs:0.654680489426254,6.56818181818182)
--(axis cs:0.665615329086862,6.6969696969697)
--(axis cs:0.677148758802886,6.82575757575758)
--(axis cs:0.689155012767013,6.95454545454545)
--(axis cs:0.701508435214956,7.08333333333333)
--(axis cs:0.714086250926807,7.21212121212121)
--(axis cs:0.726771033541262,7.34090909090909)
--(axis cs:0.7394528058461,7.46969696969697)
--(axis cs:0.752030724369216,7.59848484848485)
--(axis cs:0.764414320119232,7.72727272727273)
--(axis cs:0.776524287282859,7.85606060606061)
--(axis cs:0.788292831138193,7.98484848484848)
--(axis cs:0.799663604489437,8.11363636363636)
--(axis cs:0.810591277757368,8.24242424242424)
--(axis cs:0.821040800789262,8.37121212121212)
--(axis cs:0.830986423964124,8.5)
--(axis cs:0.840410551934862,8.62878787878788)
--(axis cs:0.849302505241017,8.75757575757576)
--(axis cs:0.857657263119722,8.88636363636364)
--(axis cs:0.865474255406916,9.01515151515152)
--(axis cs:0.872756262895926,9.14393939393939)
--(axis cs:0.879508474488023,9.27272727272727)
--(axis cs:0.885737736616454,9.40151515151515)
--(axis cs:0.89145201650218,9.53030303030303)
--(axis cs:0.896660086577787,9.65909090909091)
--(axis cs:0.901371423646475,9.78787878787879)
--(axis cs:0.905596303717038,9.91666666666667)
--(axis cs:0.909346062572265,10.0454545454545)
--(axis cs:0.912633483467125,10.1742424242424)
--(axis cs:0.915473267257055,10.3030303030303)
--(axis cs:0.917882536920664,10.4318181818182)
--(axis cs:0.91988132791036,10.5606060606061)
--(axis cs:0.921493017940079,10.6893939393939)
--(axis cs:0.922744654471096,10.8181818181818)
--(axis cs:0.923667144940985,10.9469696969697)
--(axis cs:0.924295283262493,11.0757575757576)
--(axis cs:0.924667595798237,11.2045454545455)
--(axis cs:0.924826000355453,11.3333333333333)
--(axis cs:0.924815282193438,11.4621212121212)
--(axis cs:0.924682401061801,11.5909090909091)
--(axis cs:0.924475652397818,11.719696969697)
--(axis cs:0.92424371357632,11.8484848484848)
--(axis cs:0.924034612176595,11.9772727272727)
--(axis cs:0.92389465735369,12.1060606060606)
--(axis cs:0.923867377425857,12.2348484848485)
--(axis cs:0.923992506673563,12.3636363636364)
--(axis cs:0.924305062153339,12.4924242424242)
--(axis cs:0.924834547227209,12.6212121212121)
--(axis cs:0.925604312751207,12.75)
--(axis cs:1.07439568724879,12.75)
--(axis cs:1.07439568724879,12.75)
--(axis cs:1.07516545277279,12.6212121212121)
--(axis cs:1.07569493784666,12.4924242424242)
--(axis cs:1.07600749332644,12.3636363636364)
--(axis cs:1.07613262257414,12.2348484848485)
--(axis cs:1.07610534264631,12.1060606060606)
--(axis cs:1.07596538782341,11.9772727272727)
--(axis cs:1.07575628642368,11.8484848484848)
--(axis cs:1.07552434760218,11.719696969697)
--(axis cs:1.0753175989382,11.5909090909091)
--(axis cs:1.07518471780656,11.4621212121212)
--(axis cs:1.07517399964455,11.3333333333333)
--(axis cs:1.07533240420176,11.2045454545455)
--(axis cs:1.07570471673751,11.0757575757576)
--(axis cs:1.07633285505901,10.9469696969697)
--(axis cs:1.0772553455289,10.8181818181818)
--(axis cs:1.07850698205992,10.6893939393939)
--(axis cs:1.08011867208964,10.5606060606061)
--(axis cs:1.08211746307934,10.4318181818182)
--(axis cs:1.08452673274295,10.3030303030303)
--(axis cs:1.08736651653287,10.1742424242424)
--(axis cs:1.09065393742773,10.0454545454545)
--(axis cs:1.09440369628296,9.91666666666667)
--(axis cs:1.09862857635352,9.78787878787879)
--(axis cs:1.10333991342221,9.65909090909091)
--(axis cs:1.10854798349782,9.53030303030303)
--(axis cs:1.11426226338355,9.40151515151515)
--(axis cs:1.12049152551198,9.27272727272727)
--(axis cs:1.12724373710407,9.14393939393939)
--(axis cs:1.13452574459308,9.01515151515152)
--(axis cs:1.14234273688028,8.88636363636364)
--(axis cs:1.15069749475898,8.75757575757576)
--(axis cs:1.15958944806514,8.62878787878788)
--(axis cs:1.16901357603588,8.5)
--(axis cs:1.17895919921074,8.37121212121212)
--(axis cs:1.18940872224263,8.24242424242424)
--(axis cs:1.20033639551056,8.11363636363636)
--(axis cs:1.21170716886181,7.98484848484848)
--(axis cs:1.22347571271714,7.85606060606061)
--(axis cs:1.23558567988077,7.72727272727273)
--(axis cs:1.24796927563078,7.59848484848485)
--(axis cs:1.2605471941539,7.46969696969697)
--(axis cs:1.27322896645874,7.34090909090909)
--(axis cs:1.28591374907319,7.21212121212121)
--(axis cs:1.29849156478504,7.08333333333333)
--(axis cs:1.31084498723299,6.95454545454545)
--(axis cs:1.32285124119711,6.82575757575758)
--(axis cs:1.33438467091314,6.6969696969697)
--(axis cs:1.34531951057375,6.56818181818182)
--(axis cs:1.35553287525534,6.43939393939394)
--(axis cs:1.3649078775879,6.31060606060606)
--(axis cs:1.37333676619698,6.18181818181818)
--(axis cs:1.38072397674595,6.0530303030303)
--(axis cs:1.38698898555813,5.92424242424242)
--(axis cs:1.39206885936862,5.79545454545454)
--(axis cs:1.39592040261228,5.66666666666667)
--(axis cs:1.3985218154816,5.53787878787879)
--(axis cs:1.39987379130627,5.40909090909091)
--(axis cs:1.4,5.28030303030303)
--(axis cs:1.39894692467164,5.15151515151515)
--(axis cs:1.39678304022086,5.02272727272727)
--(axis cs:1.39359734501648,4.89393939393939)
--(axis cs:1.38949727876997,4.76515151515151)
--(axis cs:1.38460608068353,4.63636363636364)
--(axis cs:1.37905966114411,4.50757575757576)
--(axis cs:1.37300307700315,4.37878787878788)
--(axis cs:1.36658671427563,4.25)
--(axis cs:1.35996229246587,4.12121212121212)
--(axis cs:1.35327881135397,3.99242424242424)
--(axis cs:1.34667856374741,3.86363636363636)
--(axis cs:1.34029333633226,3.73484848484848)
--(axis cs:1.33424091538652,3.60606060606061)
--(axis cs:1.32862200490248,3.47727272727273)
--(axis cs:1.32351765188523,3.34848484848485)
--(axis cs:1.31898725764023,3.21969696969697)
--(axis cs:1.31506723523326,3.09090909090909)
--(axis cs:1.31177035259294,2.96212121212121)
--(axis cs:1.30908577860654,2.83333333333333)
--(axis cs:1.30697982677338,2.70454545454545)
--(axis cs:1.30539736831111,2.57575757575758)
--(axis cs:1.30426386485824,2.4469696969697)
--(axis cs:1.30348795087042,2.31818181818182)
--(axis cs:1.30296447821136,2.18939393939394)
--(axis cs:1.30257792095982,2.06060606060606)
--(axis cs:1.3022060276492,1.93181818181818)
--(axis cs:1.30172360144734,1.8030303030303)
--(axis cs:1.30100628642944,1.67424242424242)
--(axis cs:1.2999342401768,1.54545454545455)
--(axis cs:1.29839557934224,1.41666666666667)
--(axis cs:1.29628949526591,1.28787878787879)
--(axis cs:1.29352895073675,1.15909090909091)
--(axis cs:1.29004288595383,1.03030303030303)
--(axis cs:1.28577788090402,0.901515151515151)
--(axis cs:1.28069924190777,0.772727272727273)
--(axis cs:1.27479150111602,0.643939393939394)
--(axis cs:1.26805833839353,0.515151515151515)
--(axis cs:1.26052195446141,0.386363636363636)
--(axis cs:1.25222194164581,0.257575757575758)
--(axis cs:1.24321371345589,0.128787878787879)
--(axis cs:1.23356656600741,0)
--cycle;

\path [draw=darkslategray61, fill=seagreen5814558, line width=0.5pt]
(axis cs:2.32415857264009,7)
--(axis cs:1.67584142735991,7)
--(axis cs:1.66401044285255,8.25685425685426)
--(axis cs:1.65307716077868,9.51370851370851)
--(axis cs:1.64310185774856,10.7705627705628)
--(axis cs:1.63413049320198,12.027417027417)
--(axis cs:1.62619510446942,13.2842712842713)
--(axis cs:1.61931469725721,14.5411255411255)
--(axis cs:1.61349656507272,15.7979797979798)
--(axis cs:1.60873794878517,17.0548340548341)
--(axis cs:1.60502793041395,18.3116883116883)
--(axis cs:1.60234944444333,19.5685425685426)
--(axis cs:1.60068128616718,20.8253968253968)
--(axis cs:1.6,22.0822510822511)
--(axis cs:1.60028154110538,23.3391053391053)
--(axis cs:1.60150262038865,24.5959595959596)
--(axis cs:1.60364166476684,25.8528138528138)
--(axis cs:1.60667935023108,27.1096681096681)
--(axis cs:1.61059869289287,28.3665223665224)
--(axis cs:1.61538471118791,29.6233766233766)
--(axis cs:1.62102369894512,30.8802308802309)
--(axis cs:1.62750217249335,32.1370851370851)
--(axis cs:1.63480557399161,33.3939393939394)
--(axis cs:1.64291682667416,34.6507936507936)
--(axis cs:1.6518148450283,35.9076479076479)
--(axis cs:1.66147310381568,37.1645021645022)
--(axis cs:1.67185836447247,38.4213564213564)
--(axis cs:1.6829296463338,39.6782106782107)
--(axis cs:1.69463751421536,40.9350649350649)
--(axis cs:1.70692373430504,42.1919191919192)
--(axis cs:1.71972132839964,43.4487734487734)
--(axis cs:1.73295503367496,44.7056277056277)
--(axis cs:1.74654215279675,45.962481962482)
--(axis cs:1.76039375855268,47.2193362193362)
--(axis cs:1.77441619942222,48.4761904761905)
--(axis cs:1.78851283846833,49.7330447330447)
--(axis cs:1.80258594822365,50.989898989899)
--(axis cs:1.81653867914361,52.2467532467532)
--(axis cs:1.83027701870813,53.5036075036075)
--(axis cs:1.84371166209373,54.7604617604618)
--(axis cs:1.85675972299999,56.017316017316)
--(axis cs:1.8693462239993,57.2741702741703)
--(axis cs:1.88140531886672,58.5310245310245)
--(axis cs:1.89288121384848,59.7878787878788)
--(axis cs:1.90372876985037,61.044733044733)
--(axis cs:1.9139137822296,62.3015873015873)
--(axis cs:1.92341294850859,63.5584415584416)
--(axis cs:1.9322135462841,64.8152958152958)
--(axis cs:1.94031285342298,66.0721500721501)
--(axis cs:1.94771735002742,67.3290043290043)
--(axis cs:1.95444174649694,68.5858585858586)
--(axis cs:1.96050788434556,69.8427128427128)
--(axis cs:1.96594355642219,71.0995670995671)
--(axis cs:1.97078129111343,72.3564213564214)
--(axis cs:1.97505714134172,73.6132756132756)
--(axis cs:1.97880951412232,74.8701298701299)
--(axis cs:1.98207807053935,76.1269841269841)
--(axis cs:1.98490271966604,77.3838383838384)
--(axis cs:1.98732272357618,78.6406926406926)
--(axis cs:1.98937592450697,79.8975468975469)
--(axis cs:1.99109809971046,81.1544011544011)
--(axis cs:1.9925224447677,82.4112554112554)
--(axis cs:1.99367918225905,83.6681096681097)
--(axis cs:1.99459528973528,84.9249639249639)
--(axis cs:1.99529433890002,86.1818181818182)
--(axis cs:1.9957964367194,87.4386724386724)
--(axis cs:1.99611825870162,88.6955266955267)
--(axis cs:1.996273164683,89.9523809523809)
--(axis cs:1.99627138794874,91.2092352092352)
--(axis cs:1.99612028922652,92.4660894660895)
--(axis cs:1.99582466784878,93.7229437229437)
--(axis cs:1.99538712303147,94.979797979798)
--(axis cs:1.99480845863462,96.2366522366522)
--(axis cs:1.99408812486244,97.4935064935065)
--(axis cs:1.99322469007417,98.7503607503607)
--(axis cs:1.99221633520276,100.007215007215)
--(axis cs:1.99106136225194,101.264069264069)
--(axis cs:1.98975870703914,102.520923520924)
--(axis cs:1.98830844488813,103.777777777778)
--(axis cs:1.98671227649503,105.034632034632)
--(axis cs:1.98497397986127,106.291486291486)
--(axis cs:1.98309981318311,107.548340548341)
--(axis cs:1.98109885308163,108.805194805195)
--(axis cs:1.97898325270593,110.062049062049)
--(axis cs:1.97676840516947,111.318903318903)
--(axis cs:1.97447299956866,112.575757575758)
--(axis cs:1.97211895950952,113.832611832612)
--(axis cs:1.96973125760204,115.089466089466)
--(axis cs:1.9673376036725,116.34632034632)
--(axis cs:1.964968009332,117.603174603175)
--(axis cs:1.96265423680403,118.860028860029)
--(axis cs:1.96042914528959,120.116883116883)
--(axis cs:1.95832595333738,121.373737373737)
--(axis cs:1.9563774403764,122.630591630592)
--(axis cs:1.95461511445755,123.887445887446)
--(axis cs:1.95306837606415,125.1443001443)
--(axis cs:1.95176370936689,126.401154401154)
--(axis cs:1.95072393236168,127.658008658009)
--(axis cs:1.94996753586829,128.914862914863)
--(axis cs:1.9495081384036,130.171717171717)
--(axis cs:1.94935407958878,131.428571428571)
--(axis cs:2.05064592041122,131.428571428571)
--(axis cs:2.05064592041122,131.428571428571)
--(axis cs:2.0504918615964,130.171717171717)
--(axis cs:2.05003246413171,128.914862914863)
--(axis cs:2.04927606763832,127.658008658009)
--(axis cs:2.04823629063311,126.401154401154)
--(axis cs:2.04693162393585,125.1443001443)
--(axis cs:2.04538488554245,123.887445887446)
--(axis cs:2.0436225596236,122.630591630592)
--(axis cs:2.04167404666262,121.373737373737)
--(axis cs:2.03957085471041,120.116883116883)
--(axis cs:2.03734576319597,118.860028860029)
--(axis cs:2.035031990668,117.603174603175)
--(axis cs:2.0326623963275,116.34632034632)
--(axis cs:2.03026874239796,115.089466089466)
--(axis cs:2.02788104049048,113.832611832612)
--(axis cs:2.02552700043134,112.575757575758)
--(axis cs:2.02323159483053,111.318903318903)
--(axis cs:2.02101674729407,110.062049062049)
--(axis cs:2.01890114691837,108.805194805195)
--(axis cs:2.01690018681689,107.548340548341)
--(axis cs:2.01502602013873,106.291486291486)
--(axis cs:2.01328772350497,105.034632034632)
--(axis cs:2.01169155511187,103.777777777778)
--(axis cs:2.01024129296086,102.520923520924)
--(axis cs:2.00893863774806,101.264069264069)
--(axis cs:2.00778366479724,100.007215007215)
--(axis cs:2.00677530992583,98.7503607503607)
--(axis cs:2.00591187513756,97.4935064935065)
--(axis cs:2.00519154136538,96.2366522366522)
--(axis cs:2.00461287696853,94.979797979798)
--(axis cs:2.00417533215122,93.7229437229437)
--(axis cs:2.00387971077348,92.4660894660895)
--(axis cs:2.00372861205126,91.2092352092352)
--(axis cs:2.003726835317,89.9523809523809)
--(axis cs:2.00388174129838,88.6955266955267)
--(axis cs:2.0042035632806,87.4386724386724)
--(axis cs:2.00470566109998,86.1818181818182)
--(axis cs:2.00540471026472,84.9249639249639)
--(axis cs:2.00632081774095,83.6681096681097)
--(axis cs:2.0074775552323,82.4112554112554)
--(axis cs:2.00890190028954,81.1544011544011)
--(axis cs:2.01062407549303,79.8975468975469)
--(axis cs:2.01267727642382,78.6406926406926)
--(axis cs:2.01509728033396,77.3838383838384)
--(axis cs:2.01792192946065,76.1269841269841)
--(axis cs:2.02119048587768,74.8701298701299)
--(axis cs:2.02494285865828,73.6132756132756)
--(axis cs:2.02921870888657,72.3564213564214)
--(axis cs:2.03405644357781,71.0995670995671)
--(axis cs:2.03949211565444,69.8427128427128)
--(axis cs:2.04555825350306,68.5858585858586)
--(axis cs:2.05228264997258,67.3290043290043)
--(axis cs:2.05968714657702,66.0721500721501)
--(axis cs:2.0677864537159,64.8152958152958)
--(axis cs:2.07658705149141,63.5584415584416)
--(axis cs:2.0860862177704,62.3015873015873)
--(axis cs:2.09627123014963,61.044733044733)
--(axis cs:2.10711878615152,59.7878787878788)
--(axis cs:2.11859468113328,58.5310245310245)
--(axis cs:2.1306537760007,57.2741702741703)
--(axis cs:2.14324027700001,56.017316017316)
--(axis cs:2.15628833790627,54.7604617604618)
--(axis cs:2.16972298129187,53.5036075036075)
--(axis cs:2.18346132085639,52.2467532467532)
--(axis cs:2.19741405177635,50.989898989899)
--(axis cs:2.21148716153167,49.7330447330447)
--(axis cs:2.22558380057778,48.4761904761905)
--(axis cs:2.23960624144732,47.2193362193362)
--(axis cs:2.25345784720325,45.962481962482)
--(axis cs:2.26704496632504,44.7056277056277)
--(axis cs:2.28027867160036,43.4487734487734)
--(axis cs:2.29307626569496,42.1919191919192)
--(axis cs:2.30536248578464,40.9350649350649)
--(axis cs:2.3170703536662,39.6782106782107)
--(axis cs:2.32814163552753,38.4213564213564)
--(axis cs:2.33852689618432,37.1645021645022)
--(axis cs:2.3481851549717,35.9076479076479)
--(axis cs:2.35708317332584,34.6507936507936)
--(axis cs:2.36519442600839,33.3939393939394)
--(axis cs:2.37249782750665,32.1370851370851)
--(axis cs:2.37897630105488,30.8802308802309)
--(axis cs:2.38461528881209,29.6233766233766)
--(axis cs:2.38940130710713,28.3665223665224)
--(axis cs:2.39332064976892,27.1096681096681)
--(axis cs:2.39635833523316,25.8528138528138)
--(axis cs:2.39849737961135,24.5959595959596)
--(axis cs:2.39971845889462,23.3391053391053)
--(axis cs:2.4,22.0822510822511)
--(axis cs:2.39931871383282,20.8253968253968)
--(axis cs:2.39765055555667,19.5685425685426)
--(axis cs:2.39497206958605,18.3116883116883)
--(axis cs:2.39126205121483,17.0548340548341)
--(axis cs:2.38650343492728,15.7979797979798)
--(axis cs:2.38068530274279,14.5411255411255)
--(axis cs:2.37380489553058,13.2842712842713)
--(axis cs:2.36586950679802,12.027417027417)
--(axis cs:2.35689814225144,10.7705627705628)
--(axis cs:2.34692283922132,9.51370851370851)
--(axis cs:2.33598955714745,8.25685425685426)
--(axis cs:2.32415857264009,7)
--cycle;

\addplot [line width=0.75pt, darkslategray61]
table {%
0 3.33333333333333
0 49.5
};
\addplot [line width=2.25pt, darkslategray61]
table {%
0 5.53571428571429
0 24.3253968253968
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 16.5384615384615
};
\addplot [line width=0.75pt, darkslategray61]
table {%
1 0
1 12.75
};
\addplot [line width=2.25pt, darkslategray61]
table {%
1 1.45833333333333
1 6.18465909090909
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 5.08333333333333
};
\addplot [line width=0.75pt, darkslategray61]
table {%
2 7
2 44.7777777777778
};
\addplot [line width=2.25pt, darkslategray61]
table {%
2 11.6666666666667
2 38.1666666666667
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 26.8888888888889
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/execution_time.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xtick={0,1,2},
xticklabels={MTR,vMTR\\(real),vMTR \\(virtual)},
y grid style={darkgray176},
ymax = 750, ymin=0,
xmin = -.5, xmax=2.5,
ylabel={Time (s)},
xticklabel style={align=center}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.352095009610348,1.683971518)
--(axis cs:-0.352095009610348,1.683971518)
--(axis cs:-0.362950046414645,9.14745839658586)
--(axis cs:-0.372492361024892,16.6109452751717)
--(axis cs:-0.380654163196544,24.0744321537576)
--(axis cs:-0.387390970640688,31.5379190323434)
--(axis cs:-0.392681738833578,39.0014059109293)
--(axis cs:-0.396528204232154,46.4648927895151)
--(axis cs:-0.398953482645656,53.928379668101)
--(axis cs:-0.4,61.3918665466869)
--(axis cs:-0.399726864167851,68.8553534252727)
--(axis cs:-0.398206812051047,76.3188403038586)
--(axis cs:-0.395522884177128,83.7823271824444)
--(axis cs:-0.39176498865482,91.2458140610303)
--(axis cs:-0.387026516908452,98.7093009396162)
--(axis cs:-0.381401165235697,106.172787818202)
--(axis cs:-0.374980099532324,113.636274696788)
--(axis cs:-0.367849576649414,121.099761575374)
--(axis cs:-0.36008910637912,128.56324845396)
--(axis cs:-0.351770204915698,136.026735332545)
--(axis cs:-0.342955755909529,143.490222211131)
--(axis cs:-0.333699961066329,150.953709089717)
--(axis cs:-0.324048830681548,158.417195968303)
--(axis cs:-0.314041137342738,165.880682846889)
--(axis cs:-0.303709734730854,173.344169725475)
--(axis cs:-0.293083129019504,180.807656604061)
--(axis cs:-0.282187183337959,188.271143482646)
--(axis cs:-0.271046836159126,195.734630361232)
--(axis cs:-0.259687721851387,203.198117239818)
--(axis cs:-0.248137595126404,210.661604118404)
--(axis cs:-0.236427479518327,218.12509099699)
--(axis cs:-0.224592481900944,225.588577875576)
--(axis cs:-0.212672238820734,233.052064754162)
--(axis cs:-0.200710984515963,240.515551632747)
--(axis cs:-0.188757253419969,247.979038511333)
--(axis cs:-0.176863250411953,255.442525389919)
--(axis cs:-0.165083939040474,262.906012268505)
--(axis cs:-0.153475910669403,270.369499147091)
--(axis cs:-0.142096105578164,277.832986025677)
--(axis cs:-0.131000460409413,285.296472904263)
--(axis cs:-0.120242555221666,292.759959782848)
--(axis cs:-0.109872328254531,300.223446661434)
--(axis cs:-0.0999349180345526,307.68693354002)
--(axis cs:-0.0904696814614876,315.150420418606)
--(axis cs:-0.0815094239081942,322.613907297192)
--(axis cs:-0.0730798640359698,330.077394175778)
--(axis cs:-0.065199342810189,337.540881054364)
--(axis cs:-0.0578787738350143,345.004367932949)
--(axis cs:-0.0511218212093099,352.467854811535)
--(axis cs:-0.0449252820774817,359.931341690121)
--(axis cs:-0.0392796441795561,367.394828568707)
--(axis cs:-0.0341697841011026,374.858315447293)
--(axis cs:-0.0295757695428206,382.321802325879)
--(axis cs:-0.0254737286020637,389.785289204465)
--(axis cs:-0.0218367505157084,397.24877608305)
--(axis cs:-0.0186357852189302,404.712262961636)
--(axis cs:-0.0158405130539036,412.175749840222)
--(axis cs:-0.0134201606344995,419.639236718808)
--(axis cs:-0.0113442438736042,427.102723597394)
--(axis cs:-0.00958322418294901,434.56621047598)
--(axis cs:-0.00810906858915671,442.029697354566)
--(axis cs:-0.00689570876524654,449.493184233152)
--(axis cs:-0.00591939761274801,456.956671111737)
--(axis cs:-0.00515896497136806,464.420157990323)
--(axis cs:-0.00459597626831723,471.883644868909)
--(axis cs:-0.0042147994892386,479.347131747495)
--(axis cs:-0.00400258684181919,486.810618626081)
--(axis cs:-0.00394917800753105,494.274105504667)
--(axis cs:-0.00404693207116717,501.737592383252)
--(axis cs:-0.00429049522268665,509.201079261838)
--(axis cs:-0.00467651127652277,516.664566140424)
--(axis cs:-0.00520328206895784,524.12805301901)
--(axis cs:-0.00587038496849805,531.591539897596)
--(axis cs:-0.00667825512972984,539.055026776182)
--(axis cs:-0.00762774076404683,546.518513654768)
--(axis cs:-0.0087196405788595,553.982000533353)
--(axis cs:-0.0099542336008132,561.445487411939)
--(axis cs:-0.0113308127641491,568.908974290525)
--(axis cs:-0.0128472347999847,576.372461169111)
--(axis cs:-0.0144994999726237,583.835948047697)
--(axis cs:-0.0162813759309244,591.299434926283)
--(axis cs:-0.0181840802326693,598.762921804869)
--(axis cs:-0.0201960358268233,606.226408683455)
--(axis cs:-0.0223027128361815,613.68989556204)
--(axis cs:-0.0244865683006584,621.153382440626)
--(axis cs:-0.0267270930939908,628.616869319212)
--(axis cs:-0.029000972040531,636.080356197798)
--(axis cs:-0.031282359416062,643.543843076384)
--(axis cs:-0.0335432676540328,651.00732995497)
--(axis cs:-0.0357540623833094,658.470816833556)
--(axis cs:-0.0378840521237912,665.934303712141)
--(axis cs:-0.0399021563189971,673.397790590727)
--(axis cs:-0.0417776311597437,680.861277469313)
--(axis cs:-0.0434808291150685,688.324764347899)
--(axis cs:-0.0449839654766259,695.788251226485)
--(axis cs:-0.0462618637402239,703.251738105071)
--(axis cs:-0.0472926514345433,710.715224983657)
--(axis cs:-0.0480583791337156,718.178711862242)
--(axis cs:-0.0485455378504294,725.642198740828)
--(axis cs:-0.0487454537118712,733.105685619414)
--(axis cs:-0.0486545436067839,740.569172498)
--(axis cs:0.0486545436067839,740.569172498)
--(axis cs:0.0486545436067839,740.569172498)
--(axis cs:0.0487454537118712,733.105685619414)
--(axis cs:0.0485455378504294,725.642198740828)
--(axis cs:0.0480583791337156,718.178711862242)
--(axis cs:0.0472926514345433,710.715224983657)
--(axis cs:0.0462618637402239,703.251738105071)
--(axis cs:0.0449839654766259,695.788251226485)
--(axis cs:0.0434808291150685,688.324764347899)
--(axis cs:0.0417776311597437,680.861277469313)
--(axis cs:0.0399021563189971,673.397790590727)
--(axis cs:0.0378840521237912,665.934303712141)
--(axis cs:0.0357540623833094,658.470816833556)
--(axis cs:0.0335432676540328,651.00732995497)
--(axis cs:0.031282359416062,643.543843076384)
--(axis cs:0.029000972040531,636.080356197798)
--(axis cs:0.0267270930939908,628.616869319212)
--(axis cs:0.0244865683006584,621.153382440626)
--(axis cs:0.0223027128361815,613.68989556204)
--(axis cs:0.0201960358268233,606.226408683455)
--(axis cs:0.0181840802326693,598.762921804869)
--(axis cs:0.0162813759309244,591.299434926283)
--(axis cs:0.0144994999726237,583.835948047697)
--(axis cs:0.0128472347999847,576.372461169111)
--(axis cs:0.0113308127641491,568.908974290525)
--(axis cs:0.0099542336008132,561.445487411939)
--(axis cs:0.0087196405788595,553.982000533353)
--(axis cs:0.00762774076404683,546.518513654768)
--(axis cs:0.00667825512972984,539.055026776182)
--(axis cs:0.00587038496849805,531.591539897596)
--(axis cs:0.00520328206895784,524.12805301901)
--(axis cs:0.00467651127652277,516.664566140424)
--(axis cs:0.00429049522268665,509.201079261838)
--(axis cs:0.00404693207116717,501.737592383252)
--(axis cs:0.00394917800753105,494.274105504667)
--(axis cs:0.00400258684181919,486.810618626081)
--(axis cs:0.0042147994892386,479.347131747495)
--(axis cs:0.00459597626831723,471.883644868909)
--(axis cs:0.00515896497136806,464.420157990323)
--(axis cs:0.00591939761274801,456.956671111737)
--(axis cs:0.00689570876524654,449.493184233152)
--(axis cs:0.00810906858915671,442.029697354566)
--(axis cs:0.00958322418294901,434.56621047598)
--(axis cs:0.0113442438736042,427.102723597394)
--(axis cs:0.0134201606344995,419.639236718808)
--(axis cs:0.0158405130539036,412.175749840222)
--(axis cs:0.0186357852189302,404.712262961636)
--(axis cs:0.0218367505157084,397.24877608305)
--(axis cs:0.0254737286020637,389.785289204465)
--(axis cs:0.0295757695428206,382.321802325879)
--(axis cs:0.0341697841011026,374.858315447293)
--(axis cs:0.0392796441795561,367.394828568707)
--(axis cs:0.0449252820774817,359.931341690121)
--(axis cs:0.0511218212093099,352.467854811535)
--(axis cs:0.0578787738350143,345.004367932949)
--(axis cs:0.065199342810189,337.540881054364)
--(axis cs:0.0730798640359698,330.077394175778)
--(axis cs:0.0815094239081942,322.613907297192)
--(axis cs:0.0904696814614876,315.150420418606)
--(axis cs:0.0999349180345526,307.68693354002)
--(axis cs:0.109872328254531,300.223446661434)
--(axis cs:0.120242555221666,292.759959782848)
--(axis cs:0.131000460409413,285.296472904263)
--(axis cs:0.142096105578164,277.832986025677)
--(axis cs:0.153475910669403,270.369499147091)
--(axis cs:0.165083939040474,262.906012268505)
--(axis cs:0.176863250411953,255.442525389919)
--(axis cs:0.188757253419969,247.979038511333)
--(axis cs:0.200710984515963,240.515551632747)
--(axis cs:0.212672238820734,233.052064754162)
--(axis cs:0.224592481900944,225.588577875576)
--(axis cs:0.236427479518327,218.12509099699)
--(axis cs:0.248137595126404,210.661604118404)
--(axis cs:0.259687721851387,203.198117239818)
--(axis cs:0.271046836159126,195.734630361232)
--(axis cs:0.282187183337959,188.271143482646)
--(axis cs:0.293083129019504,180.807656604061)
--(axis cs:0.303709734730854,173.344169725475)
--(axis cs:0.314041137342738,165.880682846889)
--(axis cs:0.324048830681548,158.417195968303)
--(axis cs:0.333699961066329,150.953709089717)
--(axis cs:0.342955755909529,143.490222211131)
--(axis cs:0.351770204915698,136.026735332545)
--(axis cs:0.36008910637912,128.56324845396)
--(axis cs:0.367849576649414,121.099761575374)
--(axis cs:0.374980099532324,113.636274696788)
--(axis cs:0.381401165235697,106.172787818202)
--(axis cs:0.387026516908452,98.7093009396162)
--(axis cs:0.39176498865482,91.2458140610303)
--(axis cs:0.395522884177128,83.7823271824444)
--(axis cs:0.398206812051047,76.3188403038586)
--(axis cs:0.399726864167851,68.8553534252727)
--(axis cs:0.4,61.3918665466869)
--(axis cs:0.398953482645656,53.928379668101)
--(axis cs:0.396528204232154,46.4648927895151)
--(axis cs:0.392681738833578,39.0014059109293)
--(axis cs:0.387390970640688,31.5379190323434)
--(axis cs:0.380654163196544,24.0744321537576)
--(axis cs:0.372492361024892,16.6109452751717)
--(axis cs:0.362950046414645,9.14745839658586)
--(axis cs:0.352095009610348,1.683971518)
--cycle;

\path [draw=darkslategray61, fill=peru22412844, line width=0.5pt]
(axis cs:1.36395990702431,0.053029134)
--(axis cs:0.636040092975688,0.053029134)
--(axis cs:0.626251908389558,4.20512398706061)
--(axis cs:0.617958466379592,8.35721884012121)
--(axis cs:0.611219585959163,12.5093136931818)
--(axis cs:0.60606647215902,16.6614085462424)
--(axis cs:0.602501189512009,20.813503399303)
--(axis cs:0.60049706307511,24.9655982523636)
--(axis cs:0.6,29.1176931054242)
--(axis cs:0.600930685656212,33.2697879584848)
--(axis cs:0.603187570968918,37.4218828115455)
--(axis cs:0.606650533893833,41.5739776646061)
--(axis cs:0.611185069567402,45.7260725176667)
--(axis cs:0.616646842102591,49.8781673707273)
--(axis cs:0.622886417331662,54.0302622237879)
--(axis cs:0.629753990667545,58.1823570768485)
--(axis cs:0.637103927829704,62.3344519299091)
--(axis cs:0.644798948144378,66.4865467829697)
--(axis cs:0.652713799717618,70.6386416360303)
--(axis cs:0.660738301831058,74.7907364890909)
--(axis cs:0.668779660946416,78.9428313421515)
--(axis cs:0.676764001025219,83.0949261952121)
--(axis cs:0.684637084659757,87.2470210482727)
--(axis cs:0.692364236947805,91.3991159013333)
--(axis cs:0.69992951740218,95.5512107543939)
--(axis cs:0.707334214932114,99.7033056074545)
--(axis cs:0.714594765798137,103.855400460515)
--(axis cs:0.721740213479141,108.007495313576)
--(axis cs:0.728809342008023,112.159590166636)
--(axis cs:0.735847620304031,116.311685019697)
--(axis cs:0.742904094481832,120.463779872758)
--(axis cs:0.750028358496359,124.615874725818)
--(axis cs:0.757267721509437,128.767969578879)
--(axis cs:0.764664673973844,132.920064431939)
--(axis cs:0.772254734705823,137.072159285)
--(axis cs:0.780064739320612,141.224254138061)
--(axis cs:0.788111607512336,145.376348991121)
--(axis cs:0.796401603896373,149.528443844182)
--(axis cs:0.804930085524258,153.680538697242)
--(axis cs:0.813681709610378,157.832633550303)
--(axis cs:0.822631058183777,161.984728403364)
--(axis cs:0.831743622812906,166.136823256424)
--(axis cs:0.840977082562109,170.288918109485)
--(axis cs:0.850282802047357,174.441012962545)
--(axis cs:0.859607473804433,178.593107815606)
--(axis cs:0.86889482994412,182.745202668667)
--(axis cs:0.878087351890604,186.897297521727)
--(axis cs:0.887127913422067,191.049392374788)
--(axis cs:0.895961300725926,195.201487227849)
--(axis cs:0.904535563175643,199.353582080909)
--(axis cs:0.912803159453464,203.50567693397)
--(axis cs:0.920721874925357,207.65777178703)
--(axis cs:0.928255497305873,211.809866640091)
--(axis cs:0.935374248179783,215.961961493152)
--(axis cs:0.942054977499264,220.114056346212)
--(axis cs:0.948281136461696,224.266151199273)
--(axis cs:0.954042550994821,228.418246052333)
--(axis cs:0.959335023322773,232.570340905394)
--(axis cs:0.964159792730989,236.722435758455)
--(axis cs:0.968522888736116,240.874530611515)
--(axis cs:0.972434410506533,245.026625464576)
--(axis cs:0.975907765724914,249.178720317636)
--(axis cs:0.978958900324491,253.330815170697)
--(axis cs:0.981605547871286,257.482910023758)
--(axis cs:0.983866524016365,261.635004876818)
--(axis cs:0.98576108760846,265.787099729879)
--(axis cs:0.987308385924827,269.939194582939)
--(axis cs:0.988526997209987,274.091289436)
--(axis cs:0.989434579443982,278.243384289061)
--(axis cs:0.990047630101395,282.395479142121)
--(axis cs:0.990381357690536,286.547573995182)
--(axis cs:0.990449662136878,290.699668848242)
--(axis cs:0.990265217636435,294.851763701303)
--(axis cs:0.989839648482318,299.003858554364)
--(axis cs:0.98918378558516,303.155953407424)
--(axis cs:0.988307988989781,307.308048260485)
--(axis cs:0.987222519665851,311.460143113545)
--(axis cs:0.985937942256239,315.612237966606)
--(axis cs:0.984465539348182,319.764332819667)
--(axis cs:0.982817717240585,323.916427672727)
--(axis cs:0.981008383169238,328.068522525788)
--(axis cs:0.97905327457074,332.220617378848)
--(axis cs:0.9769702222551,336.372712231909)
--(axis cs:0.974779331337919,340.52480708497)
--(axis cs:0.972503066451616,344.67690193803)
--(axis cs:0.9701662310749,348.828996791091)
--(axis cs:0.967795834717442,352.981091644151)
--(axis cs:0.965420846060145,357.133186497212)
--(axis cs:0.963071834830116,361.285281350273)
--(axis cs:0.960780509999053,365.437376203333)
--(axis cs:0.958579166623556,369.589471056394)
--(axis cs:0.956500058069172,373.741565909455)
--(axis cs:0.954574714247165,377.893660762515)
--(axis cs:0.952833229625867,382.045755615576)
--(axis cs:0.951303546965095,386.197850468636)
--(axis cs:0.950010763810991,390.349945321697)
--(axis cs:0.948976488681014,394.502040174758)
--(axis cs:0.948218272527817,398.654135027818)
--(axis cs:0.947749138526946,402.806229880879)
--(axis cs:0.947577229585566,406.958324733939)
--(axis cs:0.947705588381116,411.110419587)
--(axis cs:1.05229441161888,411.110419587)
--(axis cs:1.05229441161888,411.110419587)
--(axis cs:1.05242277041443,406.958324733939)
--(axis cs:1.05225086147305,402.806229880879)
--(axis cs:1.05178172747218,398.654135027818)
--(axis cs:1.05102351131899,394.502040174758)
--(axis cs:1.04998923618901,390.349945321697)
--(axis cs:1.0486964530349,386.197850468636)
--(axis cs:1.04716677037413,382.045755615576)
--(axis cs:1.04542528575283,377.893660762515)
--(axis cs:1.04349994193083,373.741565909455)
--(axis cs:1.04142083337644,369.589471056394)
--(axis cs:1.03921949000095,365.437376203333)
--(axis cs:1.03692816516988,361.285281350273)
--(axis cs:1.03457915393986,357.133186497212)
--(axis cs:1.03220416528256,352.981091644151)
--(axis cs:1.0298337689251,348.828996791091)
--(axis cs:1.02749693354838,344.67690193803)
--(axis cs:1.02522066866208,340.52480708497)
--(axis cs:1.0230297777449,336.372712231909)
--(axis cs:1.02094672542926,332.220617378848)
--(axis cs:1.01899161683076,328.068522525788)
--(axis cs:1.01718228275942,323.916427672727)
--(axis cs:1.01553446065182,319.764332819667)
--(axis cs:1.01406205774376,315.612237966606)
--(axis cs:1.01277748033415,311.460143113545)
--(axis cs:1.01169201101022,307.308048260485)
--(axis cs:1.01081621441484,303.155953407424)
--(axis cs:1.01016035151768,299.003858554364)
--(axis cs:1.00973478236357,294.851763701303)
--(axis cs:1.00955033786312,290.699668848242)
--(axis cs:1.00961864230946,286.547573995182)
--(axis cs:1.00995236989861,282.395479142121)
--(axis cs:1.01056542055602,278.243384289061)
--(axis cs:1.01147300279001,274.091289436)
--(axis cs:1.01269161407517,269.939194582939)
--(axis cs:1.01423891239154,265.787099729879)
--(axis cs:1.01613347598363,261.635004876818)
--(axis cs:1.01839445212871,257.482910023758)
--(axis cs:1.02104109967551,253.330815170697)
--(axis cs:1.02409223427509,249.178720317636)
--(axis cs:1.02756558949347,245.026625464576)
--(axis cs:1.03147711126388,240.874530611515)
--(axis cs:1.03584020726901,236.722435758455)
--(axis cs:1.04066497667723,232.570340905394)
--(axis cs:1.04595744900518,228.418246052333)
--(axis cs:1.0517188635383,224.266151199273)
--(axis cs:1.05794502250074,220.114056346212)
--(axis cs:1.06462575182022,215.961961493152)
--(axis cs:1.07174450269413,211.809866640091)
--(axis cs:1.07927812507464,207.65777178703)
--(axis cs:1.08719684054654,203.50567693397)
--(axis cs:1.09546443682436,199.353582080909)
--(axis cs:1.10403869927407,195.201487227849)
--(axis cs:1.11287208657793,191.049392374788)
--(axis cs:1.1219126481094,186.897297521727)
--(axis cs:1.13110517005588,182.745202668667)
--(axis cs:1.14039252619557,178.593107815606)
--(axis cs:1.14971719795264,174.441012962545)
--(axis cs:1.15902291743789,170.288918109485)
--(axis cs:1.16825637718709,166.136823256424)
--(axis cs:1.17736894181622,161.984728403364)
--(axis cs:1.18631829038962,157.832633550303)
--(axis cs:1.19506991447574,153.680538697242)
--(axis cs:1.20359839610363,149.528443844182)
--(axis cs:1.21188839248766,145.376348991121)
--(axis cs:1.21993526067939,141.224254138061)
--(axis cs:1.22774526529418,137.072159285)
--(axis cs:1.23533532602616,132.920064431939)
--(axis cs:1.24273227849056,128.767969578879)
--(axis cs:1.24997164150364,124.615874725818)
--(axis cs:1.25709590551817,120.463779872758)
--(axis cs:1.26415237969597,116.311685019697)
--(axis cs:1.27119065799198,112.159590166636)
--(axis cs:1.27825978652086,108.007495313576)
--(axis cs:1.28540523420186,103.855400460515)
--(axis cs:1.29266578506789,99.7033056074545)
--(axis cs:1.30007048259782,95.5512107543939)
--(axis cs:1.30763576305219,91.3991159013333)
--(axis cs:1.31536291534024,87.2470210482727)
--(axis cs:1.32323599897478,83.0949261952121)
--(axis cs:1.33122033905358,78.9428313421515)
--(axis cs:1.33926169816894,74.7907364890909)
--(axis cs:1.34728620028238,70.6386416360303)
--(axis cs:1.35520105185562,66.4865467829697)
--(axis cs:1.3628960721703,62.3344519299091)
--(axis cs:1.37024600933245,58.1823570768485)
--(axis cs:1.37711358266834,54.0302622237879)
--(axis cs:1.38335315789741,49.8781673707273)
--(axis cs:1.3888149304326,45.7260725176667)
--(axis cs:1.39334946610617,41.5739776646061)
--(axis cs:1.39681242903108,37.4218828115455)
--(axis cs:1.39906931434379,33.2697879584848)
--(axis cs:1.4,29.1176931054242)
--(axis cs:1.39950293692489,24.9655982523636)
--(axis cs:1.39749881048799,20.813503399303)
--(axis cs:1.39393352784098,16.6614085462424)
--(axis cs:1.38878041404084,12.5093136931818)
--(axis cs:1.38204153362041,8.35721884012121)
--(axis cs:1.37374809161044,4.20512398706061)
--(axis cs:1.36395990702431,0.053029134)
--cycle;

\path [draw=darkslategray61, fill=seagreen5814558, line width=0.5pt]
(axis cs:2.39301082965206,0.0146852)
--(axis cs:1.60698917034794,0.0146852)
--(axis cs:1.60270000993394,0.315732824242424)
--(axis cs:1.60036181611351,0.616780448484848)
--(axis cs:1.6,0.917828072727273)
--(axis cs:1.60160912871309,1.2188756969697)
--(axis cs:1.60515303655289,1.51992332121212)
--(axis cs:1.61056571750381,1.82097094545455)
--(axis cs:1.61775296907183,2.12201856969697)
--(axis cs:1.6265947317682,2.42306619393939)
--(axis cs:1.63694804537149,2.72411381818182)
--(axis cs:1.64865052339306,3.02516144242424)
--(axis cs:1.66152423171127,3.32620906666667)
--(axis cs:1.67537984667271,3.62725669090909)
--(axis cs:1.69002096238032,3.92830431515152)
--(axis cs:1.70524841644112,4.22935193939394)
--(axis cs:1.72086450792814,4.53039956363636)
--(axis cs:1.73667699029825,4.83144718787879)
--(axis cs:1.75250273489131,5.13249481212121)
--(axis cs:1.76817097666233,5.43354243636364)
--(axis cs:1.78352607212147,5.73459006060606)
--(axis cs:1.79842971918387,6.03563768484848)
--(axis cs:1.81276260887647,6.33668530909091)
--(axis cs:1.82642549877206,6.63773293333333)
--(axis cs:1.83933971686921,6.93878055757576)
--(axis cs:1.85144712177013,7.23982818181818)
--(axis cs:1.8627095599221,7.54087580606061)
--(axis cs:1.87310787301705,7.84192343030303)
--(axis cs:1.88264051817118,8.14297105454546)
--(axis cs:1.89132187014818,8.44401867878788)
--(axis cs:1.89918027868833,8.7450663030303)
--(axis cs:1.90625595510733,9.04611392727273)
--(axis cs:1.9125987609663,9.34716155151515)
--(axis cs:1.91826596808295,9.64820917575758)
--(axis cs:1.92332005379076,9.9492568)
--(axis cs:1.9278265885206,10.2503044242424)
--(axis cs:1.93185226484222,10.5513520484848)
--(axis cs:1.935463108422,10.8523996727273)
--(axis cs:1.93872290226771,11.1534472969697)
--(axis cs:1.9416918464543,11.4544949212121)
--(axis cs:1.94442546653864,11.7555425454545)
--(axis cs:1.94697377532268,12.056590169697)
--(axis cs:1.94938068472263,12.3576377939394)
--(axis cs:1.95168365742022,12.6586854181818)
--(axis cs:1.95391358184601,12.9597330424242)
--(axis cs:1.95609484897276,13.2607806666667)
--(axis cs:1.95824560544372,13.5618282909091)
--(axis cs:1.96037815475282,13.8628759151515)
--(axis cs:1.96249947652784,14.1639235393939)
--(axis cs:1.96461183340495,14.4649711636364)
--(axis cs:1.9667134354568,14.7660187878788)
--(axis cs:1.9687991335516,15.0670664121212)
--(axis cs:1.97086111525977,15.3681140363636)
--(axis cs:1.97288957984935,15.6691616606061)
--(axis cs:1.97487337237006,15.9702092848485)
--(axis cs:1.97680056065878,16.2712569090909)
--(axis cs:1.97865894314199,16.5723045333333)
--(axis cs:1.98043647940524,16.8733521575758)
--(axis cs:1.98212163949347,17.1743997818182)
--(axis cs:1.98370367166423,17.4754474060606)
--(axis cs:1.98517279171814,17.776495030303)
--(axis cs:1.98652029998245,18.0775426545455)
--(axis cs:1.98773863444963,18.3785902787879)
--(axis cs:1.9888213704254,18.6796379030303)
--(axis cs:1.98976317829485,18.9806855272727)
--(axis cs:1.99055975166897,19.2817331515152)
--(axis cs:1.99120771824675,19.5827807757576)
--(axis cs:1.99170454525612,19.8838284)
--(axis cs:1.99204845037423,20.1848760242424)
--(axis cs:1.99223832763683,20.4859236484848)
--(axis cs:1.99227369610381,20.7869712727273)
--(axis cs:1.99215467703273,21.0880188969697)
--(axis cs:1.99188200311032,21.3890665212121)
--(axis cs:1.99145706099168,21.6901141454545)
--(axis cs:1.99088196608568,21.991161769697)
--(axis cs:1.99015966629161,22.2922093939394)
--(axis cs:1.98929406932082,22.5932570181818)
--(axis cs:1.98829018640865,22.8943046424242)
--(axis cs:1.98715428371215,23.1953522666667)
--(axis cs:1.98589403156308,23.4963998909091)
--(axis cs:1.98451864106038,23.7974475151515)
--(axis cs:1.98303897728329,24.0984951393939)
--(axis cs:1.9814676387123,24.3995427636364)
--(axis cs:1.97981899326726,24.7005903878788)
--(axis cs:1.97810916269712,25.0016380121212)
--(axis cs:1.97635594884839,25.3026856363636)
--(axis cs:1.9745786975398,25.6037332606061)
--(axis cs:1.97279809829937,25.9047808848485)
--(axis cs:1.97103592097404,26.2058285090909)
--(axis cs:1.96931469308416,26.5068761333333)
--(axis cs:1.96765732463401,26.8079237575758)
--(axis cs:1.96608668976916,27.1089713818182)
--(axis cs:1.96462517705549,27.4100190060606)
--(axis cs:1.96329422211503,27.711066630303)
--(axis cs:1.9621138377801,28.0121142545455)
--(axis cs:1.96110215772805,28.3131618787879)
--(axis cs:1.96027500967713,28.6142095030303)
--(axis cs:1.95964553363051,28.9152571272727)
--(axis cs:1.95922385936301,29.2163047515152)
--(axis cs:1.95901685539866,29.5173523757576)
--(axis cs:1.95902795921049,29.8184)
--(axis cs:2.04097204078951,29.8184)
--(axis cs:2.04097204078951,29.8184)
--(axis cs:2.04098314460134,29.5173523757576)
--(axis cs:2.04077614063699,29.2163047515152)
--(axis cs:2.04035446636949,28.9152571272727)
--(axis cs:2.03972499032287,28.6142095030303)
--(axis cs:2.03889784227195,28.3131618787879)
--(axis cs:2.0378861622199,28.0121142545455)
--(axis cs:2.03670577788497,27.711066630303)
--(axis cs:2.03537482294451,27.4100190060606)
--(axis cs:2.03391331023084,27.1089713818182)
--(axis cs:2.03234267536599,26.8079237575758)
--(axis cs:2.03068530691584,26.5068761333333)
--(axis cs:2.02896407902596,26.2058285090909)
--(axis cs:2.02720190170063,25.9047808848485)
--(axis cs:2.0254213024602,25.6037332606061)
--(axis cs:2.02364405115161,25.3026856363636)
--(axis cs:2.02189083730288,25.0016380121212)
--(axis cs:2.02018100673274,24.7005903878788)
--(axis cs:2.01853236128769,24.3995427636364)
--(axis cs:2.01696102271671,24.0984951393939)
--(axis cs:2.01548135893962,23.7974475151515)
--(axis cs:2.01410596843692,23.4963998909091)
--(axis cs:2.01284571628785,23.1953522666667)
--(axis cs:2.01170981359135,22.8943046424242)
--(axis cs:2.01070593067918,22.5932570181818)
--(axis cs:2.00984033370839,22.2922093939394)
--(axis cs:2.00911803391432,21.991161769697)
--(axis cs:2.00854293900832,21.6901141454545)
--(axis cs:2.00811799688968,21.3890665212121)
--(axis cs:2.00784532296727,21.0880188969697)
--(axis cs:2.00772630389619,20.7869712727273)
--(axis cs:2.00776167236317,20.4859236484848)
--(axis cs:2.00795154962577,20.1848760242424)
--(axis cs:2.00829545474388,19.8838284)
--(axis cs:2.00879228175325,19.5827807757576)
--(axis cs:2.00944024833103,19.2817331515152)
--(axis cs:2.01023682170515,18.9806855272727)
--(axis cs:2.0111786295746,18.6796379030303)
--(axis cs:2.01226136555037,18.3785902787879)
--(axis cs:2.01347970001755,18.0775426545455)
--(axis cs:2.01482720828186,17.776495030303)
--(axis cs:2.01629632833577,17.4754474060606)
--(axis cs:2.01787836050653,17.1743997818182)
--(axis cs:2.01956352059476,16.8733521575758)
--(axis cs:2.02134105685801,16.5723045333333)
--(axis cs:2.02319943934122,16.2712569090909)
--(axis cs:2.02512662762994,15.9702092848485)
--(axis cs:2.02711042015065,15.6691616606061)
--(axis cs:2.02913888474023,15.3681140363636)
--(axis cs:2.0312008664484,15.0670664121212)
--(axis cs:2.0332865645432,14.7660187878788)
--(axis cs:2.03538816659505,14.4649711636364)
--(axis cs:2.03750052347216,14.1639235393939)
--(axis cs:2.03962184524718,13.8628759151515)
--(axis cs:2.04175439455628,13.5618282909091)
--(axis cs:2.04390515102724,13.2607806666667)
--(axis cs:2.04608641815399,12.9597330424242)
--(axis cs:2.04831634257978,12.6586854181818)
--(axis cs:2.05061931527737,12.3576377939394)
--(axis cs:2.05302622467732,12.056590169697)
--(axis cs:2.05557453346136,11.7555425454545)
--(axis cs:2.0583081535457,11.4544949212121)
--(axis cs:2.06127709773229,11.1534472969697)
--(axis cs:2.064536891578,10.8523996727273)
--(axis cs:2.06814773515778,10.5513520484848)
--(axis cs:2.0721734114794,10.2503044242424)
--(axis cs:2.07667994620924,9.9492568)
--(axis cs:2.08173403191705,9.64820917575758)
--(axis cs:2.08740123903369,9.34716155151515)
--(axis cs:2.09374404489267,9.04611392727273)
--(axis cs:2.10081972131167,8.7450663030303)
--(axis cs:2.10867812985182,8.44401867878788)
--(axis cs:2.11735948182882,8.14297105454546)
--(axis cs:2.12689212698295,7.84192343030303)
--(axis cs:2.1372904400779,7.54087580606061)
--(axis cs:2.14855287822987,7.23982818181818)
--(axis cs:2.16066028313079,6.93878055757576)
--(axis cs:2.17357450122794,6.63773293333333)
--(axis cs:2.18723739112353,6.33668530909091)
--(axis cs:2.20157028081613,6.03563768484848)
--(axis cs:2.21647392787853,5.73459006060606)
--(axis cs:2.23182902333767,5.43354243636364)
--(axis cs:2.24749726510869,5.13249481212121)
--(axis cs:2.26332300970175,4.83144718787879)
--(axis cs:2.27913549207186,4.53039956363636)
--(axis cs:2.29475158355888,4.22935193939394)
--(axis cs:2.30997903761968,3.92830431515152)
--(axis cs:2.32462015332729,3.62725669090909)
--(axis cs:2.33847576828873,3.32620906666667)
--(axis cs:2.35134947660694,3.02516144242424)
--(axis cs:2.36305195462851,2.72411381818182)
--(axis cs:2.3734052682318,2.42306619393939)
--(axis cs:2.38224703092817,2.12201856969697)
--(axis cs:2.38943428249619,1.82097094545455)
--(axis cs:2.39484696344711,1.51992332121212)
--(axis cs:2.39839087128691,1.2188756969697)
--(axis cs:2.4,0.917828072727273)
--(axis cs:2.39963818388649,0.616780448484848)
--(axis cs:2.39729999006606,0.315732824242424)
--(axis cs:2.39301082965206,0.0146852)
--cycle;

\addplot [line width=0.75pt, darkslategray61]
table {%
0 1.683971518
0 227.583080252
};
\addplot [line width=2.25pt, darkslategray61]
table {%
0 23.034927962
0 176.976051352
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 55.923386335
};
\addplot [line width=0.75pt, darkslategray61]
table {%
1 0.053029134
1 157.36404766
};
\addplot [line width=2.25pt, darkslategray61]
table {%
1 15.730662998
1 123.2655110505
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 28.2057292185
};
\addplot [line width=0.75pt, darkslategray61]
table {%
2 0.0146852
2 3.11293
};
\addplot [line width=2.25pt, darkslategray61]
table {%
2 0.1289125
2 2.177665
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 0.565673
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/nb_topologies.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
ymin=0, ymax=20,
xtick style={color=black},
xtick={0,1,2},
xticklabels={MTR,vMTR\\(real),vMTR\\(virtual)},
xticklabel style = {align=center},
y grid style={darkgray176},
ylabel={Total number of topologies},
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.190160418822847,1)
--(axis cs:-0.190160418822847,1)
--(axis cs:-0.201277965928942,1.19191919191919)
--(axis cs:-0.212459078254162,1.38383838383838)
--(axis cs:-0.223664781070795,1.57575757575758)
--(axis cs:-0.234856245058647,1.76767676767677)
--(axis cs:-0.245994915083779,1.95959595959596)
--(axis cs:-0.257042568816978,2.15151515151515)
--(axis cs:-0.26796130697276,2.34343434343434)
--(axis cs:-0.278713480810858,2.53535353535354)
--(axis cs:-0.289261566517662,2.72727272727273)
--(axis cs:-0.299568000028695,2.91919191919192)
--(axis cs:-0.309594989588885,3.11111111111111)
--(axis cs:-0.319304326670639,3.3030303030303)
--(axis cs:-0.328657218553599,3.49494949494949)
--(axis cs:-0.337614167674887,3.68686868686869)
--(axis cs:-0.346134923547337,3.87878787878788)
--(axis cs:-0.354178532398979,4.07070707070707)
--(axis cs:-0.361703507535267,4.26262626262626)
--(axis cs:-0.368668139655505,4.45454545454545)
--(axis cs:-0.375030960940922,4.64646464646465)
--(axis cs:-0.38075136975047,4.83838383838384)
--(axis cs:-0.385790414402312,5.03030303030303)
--(axis cs:-0.390111725092538,5.22222222222222)
--(axis cs:-0.393682572929148,5.41414141414141)
--(axis cs:-0.396475024857801,5.60606060606061)
--(axis cs:-0.398467153518402,5.7979797979798)
--(axis cs:-0.399644252431104,5.98989898989899)
--(axis cs:-0.4,6.18181818181818)
--(axis cs:-0.399537511234078,6.37373737373737)
--(axis cs:-0.398270214322586,6.56565656565656)
--(axis cs:-0.396222490643394,6.75757575757576)
--(axis cs:-0.393430021642986,6.94949494949495)
--(axis cs:-0.389939794331762,7.14141414141414)
--(axis cs:-0.385809728711003,7.33333333333333)
--(axis cs:-0.38110790490598,7.52525252525253)
--(axis cs:-0.375911384546948,7.71717171717172)
--(axis cs:-0.370304639271329,7.90909090909091)
--(axis cs:-0.36437761823837,8.1010101010101)
--(axis cs:-0.358223505287726,8.29292929292929)
--(axis cs:-0.351936233837377,8.48484848484848)
--(axis cs:-0.345607842828127,8.67676767676768)
--(axis cs:-0.339325769084362,8.86868686868687)
--(axis cs:-0.333170179608677,9.06060606060606)
--(axis cs:-0.327211450974817,9.25252525252525)
--(axis cs:-0.321507901759195,9.44444444444444)
--(axis cs:-0.316103877728837,9.63636363636363)
--(axis cs:-0.311028278411749,9.82828282828283)
--(axis cs:-0.306293598099233,10.020202020202)
--(axis cs:-0.301895534894556,10.2121212121212)
--(axis cs:-0.297813198968403,10.4040404040404)
--(axis cs:-0.294009926722071,10.5959595959596)
--(axis cs:-0.290434682231573,10.7878787878788)
--(axis cs:-0.287024002352298,10.979797979798)
--(axis cs:-0.283704418410589,11.1717171717172)
--(axis cs:-0.280395266640155,11.3636363636364)
--(axis cs:-0.27701178245954,11.5555555555556)
--(axis cs:-0.273468361174368,11.7474747474747)
--(axis cs:-0.269681860340997,11.9393939393939)
--(axis cs:-0.265574817201428,12.1313131313131)
--(axis cs:-0.261078458365787,12.3232323232323)
--(axis cs:-0.256135388065387,12.5151515151515)
--(axis cs:-0.250701855339215,12.7070707070707)
--(axis cs:-0.244749518717262,12.8989898989899)
--(axis cs:-0.23826664839067,13.0909090909091)
--(axis cs:-0.231258729429094,13.2828282828283)
--(axis cs:-0.223748454153861,13.4747474747475)
--(axis cs:-0.215775116118992,13.6666666666667)
--(axis cs:-0.207393441159435,13.8585858585859)
--(axis cs:-0.198671911618716,14.0505050505051)
--(axis cs:-0.189690657315389,14.2424242424242)
--(axis cs:-0.180539000405552,14.4343434343434)
--(axis cs:-0.171312750637746,14.6262626262626)
--(axis cs:-0.162111352410649,14.8181818181818)
--(axis cs:-0.153034985604452,15.010101010101)
--(axis cs:-0.144181718650568,15.2020202020202)
--(axis cs:-0.135644805200025,15.3939393939394)
--(axis cs:-0.127510205655333,15.5858585858586)
--(axis cs:-0.119854402439902,15.7777777777778)
--(axis cs:-0.112742563928049,15.969696969697)
--(axis cs:-0.106227097173434,16.1616161616162)
--(axis cs:-0.100346614629596,16.3535353535354)
--(axis cs:-0.0951253255449266,16.5454545454545)
--(axis cs:-0.0905728491213195,16.7373737373737)
--(axis cs:-0.0866844342189135,16.9292929292929)
--(axis cs:-0.0834415596186902,17.1212121212121)
--(axis cs:-0.0808128797609634,17.3131313131313)
--(axis cs:-0.0787554735087335,17.5050505050505)
--(axis cs:-0.0772163478161467,17.6969696969697)
--(axis cs:-0.0761341441402591,17.8888888888889)
--(axis cs:-0.0754409929180662,18.0808080808081)
--(axis cs:-0.0750644603309261,18.2727272727273)
--(axis cs:-0.0749295317912246,18.4646464646465)
--(axis cs:-0.074960578020993,18.6565656565657)
--(axis cs:-0.0750832521741686,18.8484848484848)
--(axis cs:-0.075226270119828,19.040404040404)
--(axis cs:-0.0753230306929817,19.2323232323232)
--(axis cs:-0.0753130383648085,19.4242424242424)
--(axis cs:-0.0751430972986015,19.6161616161616)
--(axis cs:-0.0747682530243038,19.8080808080808)
--(axis cs:-0.0741524658286663,20)
--(axis cs:0.0741524658286663,20)
--(axis cs:0.0741524658286663,20)
--(axis cs:0.0747682530243038,19.8080808080808)
--(axis cs:0.0751430972986015,19.6161616161616)
--(axis cs:0.0753130383648085,19.4242424242424)
--(axis cs:0.0753230306929817,19.2323232323232)
--(axis cs:0.075226270119828,19.040404040404)
--(axis cs:0.0750832521741686,18.8484848484848)
--(axis cs:0.074960578020993,18.6565656565657)
--(axis cs:0.0749295317912246,18.4646464646465)
--(axis cs:0.0750644603309261,18.2727272727273)
--(axis cs:0.0754409929180662,18.0808080808081)
--(axis cs:0.0761341441402591,17.8888888888889)
--(axis cs:0.0772163478161467,17.6969696969697)
--(axis cs:0.0787554735087335,17.5050505050505)
--(axis cs:0.0808128797609634,17.3131313131313)
--(axis cs:0.0834415596186902,17.1212121212121)
--(axis cs:0.0866844342189135,16.9292929292929)
--(axis cs:0.0905728491213195,16.7373737373737)
--(axis cs:0.0951253255449266,16.5454545454545)
--(axis cs:0.100346614629596,16.3535353535354)
--(axis cs:0.106227097173434,16.1616161616162)
--(axis cs:0.112742563928049,15.969696969697)
--(axis cs:0.119854402439902,15.7777777777778)
--(axis cs:0.127510205655333,15.5858585858586)
--(axis cs:0.135644805200025,15.3939393939394)
--(axis cs:0.144181718650568,15.2020202020202)
--(axis cs:0.153034985604452,15.010101010101)
--(axis cs:0.162111352410649,14.8181818181818)
--(axis cs:0.171312750637746,14.6262626262626)
--(axis cs:0.180539000405552,14.4343434343434)
--(axis cs:0.189690657315389,14.2424242424242)
--(axis cs:0.198671911618716,14.0505050505051)
--(axis cs:0.207393441159435,13.8585858585859)
--(axis cs:0.215775116118992,13.6666666666667)
--(axis cs:0.223748454153861,13.4747474747475)
--(axis cs:0.231258729429094,13.2828282828283)
--(axis cs:0.23826664839067,13.0909090909091)
--(axis cs:0.244749518717262,12.8989898989899)
--(axis cs:0.250701855339215,12.7070707070707)
--(axis cs:0.256135388065387,12.5151515151515)
--(axis cs:0.261078458365787,12.3232323232323)
--(axis cs:0.265574817201428,12.1313131313131)
--(axis cs:0.269681860340997,11.9393939393939)
--(axis cs:0.273468361174368,11.7474747474747)
--(axis cs:0.27701178245954,11.5555555555556)
--(axis cs:0.280395266640155,11.3636363636364)
--(axis cs:0.283704418410589,11.1717171717172)
--(axis cs:0.287024002352298,10.979797979798)
--(axis cs:0.290434682231573,10.7878787878788)
--(axis cs:0.294009926722071,10.5959595959596)
--(axis cs:0.297813198968403,10.4040404040404)
--(axis cs:0.301895534894556,10.2121212121212)
--(axis cs:0.306293598099233,10.020202020202)
--(axis cs:0.311028278411749,9.82828282828283)
--(axis cs:0.316103877728837,9.63636363636363)
--(axis cs:0.321507901759195,9.44444444444444)
--(axis cs:0.327211450974817,9.25252525252525)
--(axis cs:0.333170179608677,9.06060606060606)
--(axis cs:0.339325769084362,8.86868686868687)
--(axis cs:0.345607842828127,8.67676767676768)
--(axis cs:0.351936233837377,8.48484848484848)
--(axis cs:0.358223505287726,8.29292929292929)
--(axis cs:0.36437761823837,8.1010101010101)
--(axis cs:0.370304639271329,7.90909090909091)
--(axis cs:0.375911384546948,7.71717171717172)
--(axis cs:0.38110790490598,7.52525252525253)
--(axis cs:0.385809728711003,7.33333333333333)
--(axis cs:0.389939794331762,7.14141414141414)
--(axis cs:0.393430021642986,6.94949494949495)
--(axis cs:0.396222490643394,6.75757575757576)
--(axis cs:0.398270214322586,6.56565656565656)
--(axis cs:0.399537511234078,6.37373737373737)
--(axis cs:0.4,6.18181818181818)
--(axis cs:0.399644252431104,5.98989898989899)
--(axis cs:0.398467153518402,5.7979797979798)
--(axis cs:0.396475024857801,5.60606060606061)
--(axis cs:0.393682572929148,5.41414141414141)
--(axis cs:0.390111725092538,5.22222222222222)
--(axis cs:0.385790414402312,5.03030303030303)
--(axis cs:0.38075136975047,4.83838383838384)
--(axis cs:0.375030960940922,4.64646464646465)
--(axis cs:0.368668139655505,4.45454545454545)
--(axis cs:0.361703507535267,4.26262626262626)
--(axis cs:0.354178532398979,4.07070707070707)
--(axis cs:0.346134923547337,3.87878787878788)
--(axis cs:0.337614167674887,3.68686868686869)
--(axis cs:0.328657218553599,3.49494949494949)
--(axis cs:0.319304326670639,3.3030303030303)
--(axis cs:0.309594989588885,3.11111111111111)
--(axis cs:0.299568000028695,2.91919191919192)
--(axis cs:0.289261566517662,2.72727272727273)
--(axis cs:0.278713480810858,2.53535353535354)
--(axis cs:0.26796130697276,2.34343434343434)
--(axis cs:0.257042568816978,2.15151515151515)
--(axis cs:0.245994915083779,1.95959595959596)
--(axis cs:0.234856245058647,1.76767676767677)
--(axis cs:0.223664781070795,1.57575757575758)
--(axis cs:0.212459078254162,1.38383838383838)
--(axis cs:0.201277965928942,1.19191919191919)
--(axis cs:0.190160418822847,1)
--cycle;

\path [draw=darkslategray61, fill=peru22412844, line width=0.5pt]
(axis cs:1.19373231176186,0)
--(axis cs:0.806267688238138,0)
--(axis cs:0.795267769079237,0.121212121212121)
--(axis cs:0.784138106581265,0.242424242424242)
--(axis cs:0.77292116008391,0.363636363636364)
--(axis cs:0.761662627472654,0.484848484848485)
--(axis cs:0.750411170040259,0.606060606060606)
--(axis cs:0.739218036717573,0.727272727272727)
--(axis cs:0.728136585377723,0.848484848484849)
--(axis cs:0.717221703318368,0.96969696969697)
--(axis cs:0.706529133810066,1.09090909090909)
--(axis cs:0.696114720522918,1.21212121212121)
--(axis cs:0.686033586438152,1.33333333333333)
--(axis cs:0.67633926823336,1.45454545454545)
--(axis cs:0.667082830821867,1.57575757575758)
--(axis cs:0.658311989473593,1.6969696969697)
--(axis cs:0.650070268532713,1.81818181818182)
--(axis cs:0.642396226019793,1.93939393939394)
--(axis cs:0.635322772275315,2.06060606060606)
--(axis cs:0.628876608259644,2.18181818181818)
--(axis cs:0.623077805245846,2.3030303030303)
--(axis cs:0.617939542583038,2.42424242424242)
--(axis cs:0.613468014200528,2.54545454545455)
--(axis cs:0.609662507862026,2.66666666666667)
--(axis cs:0.60651565420629,2.78787878787879)
--(axis cs:0.604013835694523,2.90909090909091)
--(axis cs:0.602137739098495,3.03030303030303)
--(axis cs:0.600863029460925,3.15151515151515)
--(axis cs:0.600161118853629,3.27272727272727)
--(axis cs:0.6,3.39393939393939)
--(axis cs:0.60034511308858,3.51515151515152)
--(axis cs:0.601160213965804,3.63636363636364)
--(axis cs:0.602408213343861,3.75757575757576)
--(axis cs:0.604051959584117,3.87878787878788)
--(axis cs:0.606054941818409,4)
--(axis cs:0.608381895374533,4.12121212121212)
--(axis cs:0.610999297344842,4.24242424242424)
--(axis cs:0.613875746308447,4.36363636363636)
--(axis cs:0.616982226306454,4.48484848484849)
--(axis cs:0.620292260808342,4.60606060606061)
--(axis cs:0.623781967265942,4.72727272727273)
--(axis cs:0.627430026659485,4.84848484848485)
--(axis cs:0.63121758500507,4.96969696969697)
--(axis cs:0.635128105011312,5.09090909090909)
--(axis cs:0.639147185937228,5.21212121212121)
--(axis cs:0.643262368300396,5.33333333333333)
--(axis cs:0.647462937588415,5.45454545454546)
--(axis cs:0.651739737785818,5.57575757575758)
--(axis cs:0.656085001646066,5.6969696969697)
--(axis cs:0.660492200550245,5.81818181818182)
--(axis cs:0.664955912844594,5.93939393939394)
--(axis cs:0.669471706065311,6.06060606060606)
--(axis cs:0.674036025727329,6.18181818181818)
--(axis cs:0.678646081598794,6.3030303030303)
--(axis cs:0.683299721751696,6.42424242424242)
--(axis cs:0.687995285229917,6.54545454545455)
--(axis cs:0.692731425874644,6.66666666666667)
--(axis cs:0.697506902569194,6.78787878787879)
--(axis cs:0.702320334704703,6.90909090909091)
--(axis cs:0.707169925752274,7.03030303030303)
--(axis cs:0.712053162136028,7.15151515151515)
--(axis cs:0.716966498790497,7.27272727272727)
--(axis cs:0.721905046510503,7.39393939393939)
--(axis cs:0.726862279142221,7.51515151515152)
--(axis cs:0.731829780548076,7.63636363636364)
--(axis cs:0.736797051900241,7.75757575757576)
--(axis cs:0.74175139909466,7.87878787878788)
--(axis cs:0.746677917898103,8)
--(axis cs:0.751559590908205,8.12121212121212)
--(axis cs:0.756377505675625,8.24242424242424)
--(axis cs:0.761111197646335,8.36363636363636)
--(axis cs:0.765739115235964,8.48484848484848)
--(axis cs:0.770239197702182,8.60606060606061)
--(axis cs:0.774589549916885,8.72727272727273)
--(axis cs:0.778769192042841,8.84848484848485)
--(axis cs:0.782758856854528,8.96969696969697)
--(axis cs:0.786541803332732,9.09090909090909)
--(axis cs:0.790104612468144,9.21212121212121)
--(axis cs:0.79343793011436,9.33333333333333)
--(axis cs:0.79653712233183,9.45454545454546)
--(axis cs:0.799402810964875,9.57575757575758)
--(axis cs:0.802041261105445,9.6969696969697)
--(axis cs:0.80446459744487,9.81818181818182)
--(axis cs:0.806690833047806,9.93939393939394)
--(axis cs:0.808743701489437,10.0606060606061)
--(axis cs:0.810652291223142,10.1818181818182)
--(axis cs:0.812450489113215,10.3030303030303)
--(axis cs:0.814176247895023,10.4242424242424)
--(axis cs:0.815870699549359,10.5454545454545)
--(axis cs:0.81757714287025,10.6666666666667)
--(axis cs:0.819339938589148,10.7878787878788)
--(axis cs:0.821203349079944,10.9090909090909)
--(axis cs:0.823210361767987,11.030303030303)
--(axis cs:0.825401535838697,11.1515151515152)
--(axis cs:0.827813910701524,11.2727272727273)
--(axis cs:0.830480012000957,11.3939393939394)
--(axis cs:0.833426986932953,11.5151515151515)
--(axis cs:0.836675895434277,11.6363636363636)
--(axis cs:0.840241177719582,11.7575757575758)
--(axis cs:0.844130311932888,11.8787878787879)
--(axis cs:0.848343668657659,12)
--(axis cs:1.15165633134234,12)
--(axis cs:1.15165633134234,12)
--(axis cs:1.15586968806711,11.8787878787879)
--(axis cs:1.15975882228042,11.7575757575758)
--(axis cs:1.16332410456572,11.6363636363636)
--(axis cs:1.16657301306705,11.5151515151515)
--(axis cs:1.16951998799904,11.3939393939394)
--(axis cs:1.17218608929848,11.2727272727273)
--(axis cs:1.1745984641613,11.1515151515152)
--(axis cs:1.17678963823201,11.030303030303)
--(axis cs:1.17879665092006,10.9090909090909)
--(axis cs:1.18066006141085,10.7878787878788)
--(axis cs:1.18242285712975,10.6666666666667)
--(axis cs:1.18412930045064,10.5454545454545)
--(axis cs:1.18582375210498,10.4242424242424)
--(axis cs:1.18754951088679,10.3030303030303)
--(axis cs:1.18934770877686,10.1818181818182)
--(axis cs:1.19125629851056,10.0606060606061)
--(axis cs:1.19330916695219,9.93939393939394)
--(axis cs:1.19553540255513,9.81818181818182)
--(axis cs:1.19795873889456,9.6969696969697)
--(axis cs:1.20059718903513,9.57575757575758)
--(axis cs:1.20346287766817,9.45454545454546)
--(axis cs:1.20656206988564,9.33333333333333)
--(axis cs:1.20989538753186,9.21212121212121)
--(axis cs:1.21345819666727,9.09090909090909)
--(axis cs:1.21724114314547,8.96969696969697)
--(axis cs:1.22123080795716,8.84848484848485)
--(axis cs:1.22541045008312,8.72727272727273)
--(axis cs:1.22976080229782,8.60606060606061)
--(axis cs:1.23426088476404,8.48484848484848)
--(axis cs:1.23888880235366,8.36363636363636)
--(axis cs:1.24362249432437,8.24242424242424)
--(axis cs:1.2484404090918,8.12121212121212)
--(axis cs:1.2533220821019,8)
--(axis cs:1.25824860090534,7.87878787878788)
--(axis cs:1.26320294809976,7.75757575757576)
--(axis cs:1.26817021945192,7.63636363636364)
--(axis cs:1.27313772085778,7.51515151515152)
--(axis cs:1.2780949534895,7.39393939393939)
--(axis cs:1.2830335012095,7.27272727272727)
--(axis cs:1.28794683786397,7.15151515151515)
--(axis cs:1.29283007424773,7.03030303030303)
--(axis cs:1.2976796652953,6.90909090909091)
--(axis cs:1.30249309743081,6.78787878787879)
--(axis cs:1.30726857412536,6.66666666666667)
--(axis cs:1.31200471477008,6.54545454545455)
--(axis cs:1.3167002782483,6.42424242424242)
--(axis cs:1.32135391840121,6.3030303030303)
--(axis cs:1.32596397427267,6.18181818181818)
--(axis cs:1.33052829393469,6.06060606060606)
--(axis cs:1.33504408715541,5.93939393939394)
--(axis cs:1.33950779944976,5.81818181818182)
--(axis cs:1.34391499835393,5.6969696969697)
--(axis cs:1.34826026221418,5.57575757575758)
--(axis cs:1.35253706241158,5.45454545454546)
--(axis cs:1.3567376316996,5.33333333333333)
--(axis cs:1.36085281406277,5.21212121212121)
--(axis cs:1.36487189498869,5.09090909090909)
--(axis cs:1.36878241499493,4.96969696969697)
--(axis cs:1.37256997334051,4.84848484848485)
--(axis cs:1.37621803273406,4.72727272727273)
--(axis cs:1.37970773919166,4.60606060606061)
--(axis cs:1.38301777369355,4.48484848484849)
--(axis cs:1.38612425369155,4.36363636363636)
--(axis cs:1.38900070265516,4.24242424242424)
--(axis cs:1.39161810462547,4.12121212121212)
--(axis cs:1.39394505818159,4)
--(axis cs:1.39594804041588,3.87878787878788)
--(axis cs:1.39759178665614,3.75757575757576)
--(axis cs:1.3988397860342,3.63636363636364)
--(axis cs:1.39965488691142,3.51515151515152)
--(axis cs:1.4,3.39393939393939)
--(axis cs:1.39983888114637,3.27272727272727)
--(axis cs:1.39913697053908,3.15151515151515)
--(axis cs:1.39786226090151,3.03030303030303)
--(axis cs:1.39598616430548,2.90909090909091)
--(axis cs:1.39348434579371,2.78787878787879)
--(axis cs:1.39033749213797,2.66666666666667)
--(axis cs:1.38653198579947,2.54545454545455)
--(axis cs:1.38206045741696,2.42424242424242)
--(axis cs:1.37692219475415,2.3030303030303)
--(axis cs:1.37112339174036,2.18181818181818)
--(axis cs:1.36467722772469,2.06060606060606)
--(axis cs:1.35760377398021,1.93939393939394)
--(axis cs:1.34992973146729,1.81818181818182)
--(axis cs:1.34168801052641,1.6969696969697)
--(axis cs:1.33291716917813,1.57575757575758)
--(axis cs:1.32366073176664,1.45454545454545)
--(axis cs:1.31396641356185,1.33333333333333)
--(axis cs:1.30388527947708,1.21212121212121)
--(axis cs:1.29347086618993,1.09090909090909)
--(axis cs:1.28277829668163,0.96969696969697)
--(axis cs:1.27186341462228,0.848484848484849)
--(axis cs:1.26078196328243,0.727272727272727)
--(axis cs:1.24958882995974,0.606060606060606)
--(axis cs:1.23833737252735,0.484848484848485)
--(axis cs:1.22707883991609,0.363636363636364)
--(axis cs:1.21586189341874,0.242424242424242)
--(axis cs:1.20473223092076,0.121212121212121)
--(axis cs:1.19373231176186,0)
--cycle;

\path [draw=darkslategray61, fill=seagreen5814558, line width=0.5pt]
(axis cs:2.36558965935376,1)
--(axis cs:1.63441034064624,1)
--(axis cs:1.62815550408336,1.08080808080808)
--(axis cs:1.62252227694445,1.16161616161616)
--(axis cs:1.61752043108051,1.24242424242424)
--(axis cs:1.61315515526662,1.32323232323232)
--(axis cs:1.60942723440034,1.4040404040404)
--(axis cs:1.60633328216751,1.48484848484848)
--(axis cs:1.60386601812318,1.56565656565657)
--(axis cs:1.60201457940038,1.64646464646465)
--(axis cs:1.60076485688366,1.72727272727273)
--(axis cs:1.60009984567196,1.80808080808081)
--(axis cs:1.6,1.88888888888889)
--(axis cs:1.6004435834646,1.96969696969697)
--(axis cs:1.60140700637792,2.05050505050505)
--(axis cs:1.60286514329563,2.13131313131313)
--(axis cs:1.60479162518827,2.21212121212121)
--(axis cs:1.60715910227514,2.29292929292929)
--(axis cs:1.6099394751545,2.37373737373737)
--(axis cs:1.61310409347263,2.45454545454545)
--(axis cs:1.61662392291202,2.53535353535354)
--(axis cs:1.62046968268143,2.61616161616162)
--(axis cs:1.6246119569054,2.6969696969697)
--(axis cs:1.62902128429108,2.77777777777778)
--(axis cs:1.63366823116301,2.85858585858586)
--(axis cs:1.63852345337986,2.93939393939394)
--(axis cs:1.64355775277358,3.02020202020202)
--(axis cs:1.64874213358492,3.1010101010101)
--(axis cs:1.65404786392836,3.18181818181818)
--(axis cs:1.65944654663265,3.26262626262626)
--(axis cs:1.66491020290939,3.34343434343434)
--(axis cs:1.67041137124872,3.42424242424242)
--(axis cs:1.6759232227798,3.50505050505051)
--(axis cs:1.68141969312094,3.58585858585859)
--(axis cs:1.68687562953531,3.66666666666667)
--(axis cs:1.69226695105837,3.74747474747475)
--(axis cs:1.69757081822174,3.82828282828283)
--(axis cs:1.70276580811049,3.90909090909091)
--(axis cs:1.70783208979221,3.98989898989899)
--(axis cs:1.71275159467464,4.07070707070707)
--(axis cs:1.71750817610119,4.15151515151515)
--(axis cs:1.7220877524882,4.23232323232323)
--(axis cs:1.7264784285411,4.31313131313131)
--(axis cs:1.73067058954697,4.39393939393939)
--(axis cs:1.73465696440704,4.47474747474747)
--(axis cs:1.73843265391683,4.55555555555556)
--(axis cs:1.74199512178915,4.63636363636364)
--(axis cs:1.74534414700796,4.71717171717172)
--(axis cs:1.74848173725798,4.7979797979798)
--(axis cs:1.75141200435349,4.87878787878788)
--(axis cs:1.75414100374907,4.95959595959596)
--(axis cs:1.75667654131525,5.04040404040404)
--(axis cs:1.75902795156744,5.12121212121212)
--(axis cs:1.76120585241535,5.2020202020202)
--(axis cs:1.76322188222645,5.28282828282828)
--(axis cs:1.76508842554985,5.36363636363636)
--(axis cs:1.76681833421257,5.44444444444444)
--(axis cs:1.76842465066934,5.52525252525253)
--(axis cs:1.76992034045923,5.60606060606061)
--(axis cs:1.77131804039926,5.68686868686869)
--(axis cs:1.77262982873731,5.76767676767677)
--(axis cs:1.77386702290692,5.84848484848485)
--(axis cs:1.77504000979267,5.92929292929293)
--(axis cs:1.77615811254862,6.01010101010101)
--(axis cs:1.77722949703698,6.09090909090909)
--(axis cs:1.7782611198968,6.17171717171717)
--(axis cs:1.77925871913975,6.25252525252525)
--(axis cs:1.78022684703105,6.33333333333333)
--(axis cs:1.78116894387665,6.41414141414141)
--(axis cs:1.78208745023164,6.4949494949495)
--(axis cs:1.78298395399662,6.57575757575758)
--(axis cs:1.78385936790557,6.65656565656566)
--(axis cs:1.7847141320539,6.73737373737374)
--(axis cs:1.7855484353927,6.81818181818182)
--(axis cs:1.78636244954236,6.8989898989899)
--(axis cs:1.78715656787408,6.97979797979798)
--(axis cs:1.78793164258201,7.06060606060606)
--(axis cs:1.78868921243225,7.14141414141414)
--(axis cs:1.78943171403095,7.22222222222222)
--(axis cs:1.79016266980218,7.3030303030303)
--(axis cs:1.79088684640196,7.38383838383838)
--(axis cs:1.79161037800748,7.46464646464647)
--(axis cs:1.79234084979453,7.54545454545455)
--(axis cs:1.79308733793201,7.62626262626263)
--(axis cs:1.7938604035549,7.70707070707071)
--(axis cs:1.79467203939832,7.78787878787879)
--(axis cs:1.79553556905236,7.86868686868687)
--(axis cs:1.79646550009722,7.94949494949495)
--(axis cs:1.79747733366306,8.03030303030303)
--(axis cs:1.79858733419364,8.11111111111111)
--(axis cs:1.79981226434051,8.19191919191919)
--(axis cs:1.80116909094082,8.27272727272727)
--(axis cs:1.80267466890607,8.35353535353535)
--(axis cs:1.80434541054319,8.43434343434344)
--(axis cs:1.8061969483214,8.51515151515152)
--(axis cs:1.80824379937204,8.5959595959596)
--(axis cs:1.81049904005363,8.67676767676768)
--(axis cs:1.81297399872871,8.75757575757576)
--(axis cs:1.81567797448675,8.83838383838384)
--(axis cs:1.81861798891976,8.91919191919192)
--(axis cs:1.82179857723372,9)
--(axis cs:2.17820142276628,9)
--(axis cs:2.17820142276628,9)
--(axis cs:2.18138201108024,8.91919191919192)
--(axis cs:2.18432202551325,8.83838383838384)
--(axis cs:2.18702600127129,8.75757575757576)
--(axis cs:2.18950095994637,8.67676767676768)
--(axis cs:2.19175620062796,8.5959595959596)
--(axis cs:2.1938030516786,8.51515151515152)
--(axis cs:2.19565458945681,8.43434343434344)
--(axis cs:2.19732533109393,8.35353535353535)
--(axis cs:2.19883090905918,8.27272727272727)
--(axis cs:2.20018773565949,8.19191919191919)
--(axis cs:2.20141266580636,8.11111111111111)
--(axis cs:2.20252266633694,8.03030303030303)
--(axis cs:2.20353449990278,7.94949494949495)
--(axis cs:2.20446443094764,7.86868686868687)
--(axis cs:2.20532796060168,7.78787878787879)
--(axis cs:2.2061395964451,7.70707070707071)
--(axis cs:2.20691266206799,7.62626262626263)
--(axis cs:2.20765915020547,7.54545454545455)
--(axis cs:2.20838962199252,7.46464646464647)
--(axis cs:2.20911315359804,7.38383838383838)
--(axis cs:2.20983733019782,7.3030303030303)
--(axis cs:2.21056828596905,7.22222222222222)
--(axis cs:2.21131078756775,7.14141414141414)
--(axis cs:2.21206835741799,7.06060606060606)
--(axis cs:2.21284343212592,6.97979797979798)
--(axis cs:2.21363755045764,6.8989898989899)
--(axis cs:2.2144515646073,6.81818181818182)
--(axis cs:2.2152858679461,6.73737373737374)
--(axis cs:2.21614063209443,6.65656565656566)
--(axis cs:2.21701604600338,6.57575757575758)
--(axis cs:2.21791254976836,6.4949494949495)
--(axis cs:2.21883105612335,6.41414141414141)
--(axis cs:2.21977315296895,6.33333333333333)
--(axis cs:2.22074128086025,6.25252525252525)
--(axis cs:2.2217388801032,6.17171717171717)
--(axis cs:2.22277050296302,6.09090909090909)
--(axis cs:2.22384188745138,6.01010101010101)
--(axis cs:2.22495999020733,5.92929292929293)
--(axis cs:2.22613297709308,5.84848484848485)
--(axis cs:2.22737017126269,5.76767676767677)
--(axis cs:2.22868195960074,5.68686868686869)
--(axis cs:2.23007965954077,5.60606060606061)
--(axis cs:2.23157534933067,5.52525252525253)
--(axis cs:2.23318166578743,5.44444444444444)
--(axis cs:2.23491157445015,5.36363636363636)
--(axis cs:2.23677811777355,5.28282828282828)
--(axis cs:2.23879414758465,5.2020202020202)
--(axis cs:2.24097204843256,5.12121212121212)
--(axis cs:2.24332345868475,5.04040404040404)
--(axis cs:2.24585899625093,4.95959595959596)
--(axis cs:2.24858799564651,4.87878787878788)
--(axis cs:2.25151826274202,4.7979797979798)
--(axis cs:2.25465585299204,4.71717171717172)
--(axis cs:2.25800487821085,4.63636363636364)
--(axis cs:2.26156734608317,4.55555555555556)
--(axis cs:2.26534303559296,4.47474747474747)
--(axis cs:2.26932941045303,4.39393939393939)
--(axis cs:2.2735215714589,4.31313131313131)
--(axis cs:2.2779122475118,4.23232323232323)
--(axis cs:2.28249182389881,4.15151515151515)
--(axis cs:2.28724840532536,4.07070707070707)
--(axis cs:2.29216791020779,3.98989898989899)
--(axis cs:2.29723419188951,3.90909090909091)
--(axis cs:2.30242918177826,3.82828282828283)
--(axis cs:2.30773304894163,3.74747474747475)
--(axis cs:2.31312437046469,3.66666666666667)
--(axis cs:2.31858030687906,3.58585858585859)
--(axis cs:2.3240767772202,3.50505050505051)
--(axis cs:2.32958862875128,3.42424242424242)
--(axis cs:2.33508979709061,3.34343434343434)
--(axis cs:2.34055345336735,3.26262626262626)
--(axis cs:2.34595213607164,3.18181818181818)
--(axis cs:2.35125786641508,3.1010101010101)
--(axis cs:2.35644224722642,3.02020202020202)
--(axis cs:2.36147654662014,2.93939393939394)
--(axis cs:2.36633176883699,2.85858585858586)
--(axis cs:2.37097871570892,2.77777777777778)
--(axis cs:2.3753880430946,2.6969696969697)
--(axis cs:2.37953031731857,2.61616161616162)
--(axis cs:2.38337607708798,2.53535353535354)
--(axis cs:2.38689590652737,2.45454545454545)
--(axis cs:2.3900605248455,2.37373737373737)
--(axis cs:2.39284089772486,2.29292929292929)
--(axis cs:2.39520837481173,2.21212121212121)
--(axis cs:2.39713485670437,2.13131313131313)
--(axis cs:2.39859299362208,2.05050505050505)
--(axis cs:2.3995564165354,1.96969696969697)
--(axis cs:2.4,1.88888888888889)
--(axis cs:2.39990015432804,1.80808080808081)
--(axis cs:2.39923514311634,1.72727272727273)
--(axis cs:2.39798542059962,1.64646464646465)
--(axis cs:2.39613398187682,1.56565656565657)
--(axis cs:2.39366671783249,1.48484848484848)
--(axis cs:2.39057276559966,1.4040404040404)
--(axis cs:2.38684484473338,1.32323232323232)
--(axis cs:2.38247956891949,1.24242424242424)
--(axis cs:2.37747772305555,1.16161616161616)
--(axis cs:2.37184449591664,1.08080808080808)
--(axis cs:2.36558965935376,1)
--cycle;

\addplot [line width=0.75pt, darkslategray61]
table {%
0 1
0 20
};
\addplot [line width=2.25pt, darkslategray61]
table {%
0 4.75
0 12.25
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 7
};
\addplot [line width=0.75pt, darkslategray61]
table {%
1 0
1 12
};
\addplot [line width=2.25pt, darkslategray61]
table {%
1 2.75
1 8
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 5
};
\addplot [line width=0.75pt, darkslategray61]
table {%
2 1
2 9
};
\addplot [line width=2.25pt, darkslategray61]
table {%
2 1
2 6.25
};
\addplot [semithick, darkslategray61, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
2 3
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/qos-robustness.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Delay},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={MTR,vMTR},
y grid style={darkgray176},
ylabel={QoS robustness},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.00139150107804296,0.111588108907547)
--(axis cs:-0.00139150107804296,0.111588108907547)
--(axis cs:-0.00128639546372311,0.12056196639333)
--(axis cs:-0.00101636001303194,0.129535823879112)
--(axis cs:-0.00068628663384409,0.138509681364894)
--(axis cs:-0.000396078208293963,0.147483538850677)
--(axis cs:-0.00019554856089172,0.156457396336459)
--(axis cs:-8.34374065550129e-05,0.165431253822241)
--(axis cs:-3.43477344618287e-05,0.174405111308024)
--(axis cs:-2.614425417216e-05,0.183378968793806)
--(axis cs:-5.52995887229017e-05,0.192352826279588)
--(axis cs:-0.000141547808418516,0.201326683765371)
--(axis cs:-0.00032251343029231,0.210300541251153)
--(axis cs:-0.000632624989963815,0.219274398736936)
--(axis cs:-0.00106580806407208,0.228248256222718)
--(axis cs:-0.00154324471044448,0.2372221137085)
--(axis cs:-0.00192417686579181,0.246195971194283)
--(axis cs:-0.00207674456925985,0.255169828680065)
--(axis cs:-0.00197102429144828,0.264143686165847)
--(axis cs:-0.00172323938563346,0.27311754365163)
--(axis cs:-0.00155234505478375,0.282091401137412)
--(axis cs:-0.00167603007526013,0.291065258623194)
--(axis cs:-0.00220546456934755,0.300039116108977)
--(axis cs:-0.00308434441037527,0.309012973594759)
--(axis cs:-0.00409855465432257,0.317986831080541)
--(axis cs:-0.00496917376737004,0.326960688566324)
--(axis cs:-0.00549982311862202,0.335934546052106)
--(axis cs:-0.00568691159086225,0.344908403537888)
--(axis cs:-0.00570060609110531,0.353882261023671)
--(axis cs:-0.00574949546235486,0.362856118509453)
--(axis cs:-0.00595495435453108,0.371829975995235)
--(axis cs:-0.00634373022679368,0.380803833481018)
--(axis cs:-0.0069336887031621,0.3897776909668)
--(axis cs:-0.00779796858014094,0.398751548452583)
--(axis cs:-0.00904212887534592,0.407725405938365)
--(axis cs:-0.0107361180224093,0.416699263424147)
--(axis cs:-0.0128756754404305,0.42567312090993)
--(axis cs:-0.0153877726774629,0.434646978395712)
--(axis cs:-0.0181392732259973,0.443620835881494)
--(axis cs:-0.0209327474181293,0.452594693367277)
--(axis cs:-0.0235288977091892,0.461568550853059)
--(axis cs:-0.0257183128747899,0.470542408338841)
--(axis cs:-0.0273887714806968,0.479516265824624)
--(axis cs:-0.0285255419599149,0.488490123310406)
--(axis cs:-0.0291727095396266,0.497463980796188)
--(axis cs:-0.0294351571122542,0.506437838281971)
--(axis cs:-0.0295260902381494,0.515411695767753)
--(axis cs:-0.029778092979835,0.524385553253535)
--(axis cs:-0.0305704847742558,0.533359410739318)
--(axis cs:-0.0322289139866522,0.5423332682251)
--(axis cs:-0.0349790308502608,0.551307125710882)
--(axis cs:-0.0389603511162273,0.560280983196665)
--(axis cs:-0.0442347816735462,0.569254840682447)
--(axis cs:-0.0507345180521867,0.57822869816823)
--(axis cs:-0.0581556724488198,0.587202555654012)
--(axis cs:-0.0658504243978386,0.596176413139794)
--(axis cs:-0.0727965136670194,0.605150270625577)
--(axis cs:-0.0777557234714583,0.614124128111359)
--(axis cs:-0.0797052150933979,0.623097985597141)
--(axis cs:-0.0784216846304452,0.632071843082924)
--(axis cs:-0.0748321936548819,0.641045700568706)
--(axis cs:-0.0707722498838092,0.650019558054488)
--(axis cs:-0.068219145017674,0.658993415540271)
--(axis cs:-0.0684901359849722,0.667967273026053)
--(axis cs:-0.0718840983752834,0.676941130511835)
--(axis cs:-0.0778804589889605,0.685914987997618)
--(axis cs:-0.0856544162227027,0.6948888454834)
--(axis cs:-0.0945194221428165,0.703862702969182)
--(axis cs:-0.104008624671748,0.712836560454965)
--(axis cs:-0.113645904275719,0.721810417940747)
--(axis cs:-0.122789077548032,0.730784275426529)
--(axis cs:-0.130862607029894,0.739758132912312)
--(axis cs:-0.137839341637312,0.748731990398094)
--(axis cs:-0.144492257815951,0.757705847883877)
--(axis cs:-0.152098449792174,0.766679705369659)
--(axis cs:-0.16174081972897,0.775653562855441)
--(axis cs:-0.173679843952853,0.784627420341224)
--(axis cs:-0.187252621838654,0.793601277827006)
--(axis cs:-0.201427107198586,0.802575135312788)
--(axis cs:-0.215647414733061,0.811548992798571)
--(axis cs:-0.230308237048514,0.820522850284353)
--(axis cs:-0.246465360296895,0.829496707770135)
--(axis cs:-0.265067597810608,0.838470565255918)
--(axis cs:-0.286366631685794,0.8474444227417)
--(axis cs:-0.309788805494691,0.856418280227482)
--(axis cs:-0.333943731386718,0.865392137713265)
--(axis cs:-0.356483492559477,0.874365995199047)
--(axis cs:-0.374209249217763,0.883339852684829)
--(axis cs:-0.384053251159796,0.892313710170612)
--(axis cs:-0.384685809853443,0.901287567656394)
--(axis cs:-0.377515994846426,0.910261425142176)
--(axis cs:-0.366217080749893,0.919235282627959)
--(axis cs:-0.35533557426986,0.928209140113741)
--(axis cs:-0.349210004994604,0.937182997599524)
--(axis cs:-0.351394250798207,0.946156855085306)
--(axis cs:-0.363440450096107,0.955130712571088)
--(axis cs:-0.382440018049673,0.964104570056871)
--(axis cs:-0.399162790219156,0.973078427542653)
--(axis cs:-0.4,0.982052285028435)
--(axis cs:-0.373499729363517,0.991026142514218)
--(axis cs:-0.317652132558836,1)
--(axis cs:0.317652132558836,1)
--(axis cs:0.317652132558836,1)
--(axis cs:0.373499729363517,0.991026142514218)
--(axis cs:0.4,0.982052285028435)
--(axis cs:0.399162790219156,0.973078427542653)
--(axis cs:0.382440018049673,0.964104570056871)
--(axis cs:0.363440450096107,0.955130712571088)
--(axis cs:0.351394250798207,0.946156855085306)
--(axis cs:0.349210004994604,0.937182997599524)
--(axis cs:0.35533557426986,0.928209140113741)
--(axis cs:0.366217080749893,0.919235282627959)
--(axis cs:0.377515994846426,0.910261425142176)
--(axis cs:0.384685809853443,0.901287567656394)
--(axis cs:0.384053251159796,0.892313710170612)
--(axis cs:0.374209249217763,0.883339852684829)
--(axis cs:0.356483492559477,0.874365995199047)
--(axis cs:0.333943731386718,0.865392137713265)
--(axis cs:0.309788805494691,0.856418280227482)
--(axis cs:0.286366631685794,0.8474444227417)
--(axis cs:0.265067597810608,0.838470565255918)
--(axis cs:0.246465360296895,0.829496707770135)
--(axis cs:0.230308237048514,0.820522850284353)
--(axis cs:0.215647414733061,0.811548992798571)
--(axis cs:0.201427107198586,0.802575135312788)
--(axis cs:0.187252621838654,0.793601277827006)
--(axis cs:0.173679843952853,0.784627420341224)
--(axis cs:0.16174081972897,0.775653562855441)
--(axis cs:0.152098449792174,0.766679705369659)
--(axis cs:0.144492257815951,0.757705847883877)
--(axis cs:0.137839341637312,0.748731990398094)
--(axis cs:0.130862607029894,0.739758132912312)
--(axis cs:0.122789077548032,0.730784275426529)
--(axis cs:0.113645904275719,0.721810417940747)
--(axis cs:0.104008624671748,0.712836560454965)
--(axis cs:0.0945194221428165,0.703862702969182)
--(axis cs:0.0856544162227027,0.6948888454834)
--(axis cs:0.0778804589889605,0.685914987997618)
--(axis cs:0.0718840983752834,0.676941130511835)
--(axis cs:0.0684901359849722,0.667967273026053)
--(axis cs:0.068219145017674,0.658993415540271)
--(axis cs:0.0707722498838092,0.650019558054488)
--(axis cs:0.0748321936548819,0.641045700568706)
--(axis cs:0.0784216846304452,0.632071843082924)
--(axis cs:0.0797052150933979,0.623097985597141)
--(axis cs:0.0777557234714583,0.614124128111359)
--(axis cs:0.0727965136670194,0.605150270625577)
--(axis cs:0.0658504243978386,0.596176413139794)
--(axis cs:0.0581556724488198,0.587202555654012)
--(axis cs:0.0507345180521867,0.57822869816823)
--(axis cs:0.0442347816735462,0.569254840682447)
--(axis cs:0.0389603511162273,0.560280983196665)
--(axis cs:0.0349790308502608,0.551307125710882)
--(axis cs:0.0322289139866522,0.5423332682251)
--(axis cs:0.0305704847742558,0.533359410739318)
--(axis cs:0.029778092979835,0.524385553253535)
--(axis cs:0.0295260902381494,0.515411695767753)
--(axis cs:0.0294351571122542,0.506437838281971)
--(axis cs:0.0291727095396266,0.497463980796188)
--(axis cs:0.0285255419599149,0.488490123310406)
--(axis cs:0.0273887714806968,0.479516265824624)
--(axis cs:0.0257183128747899,0.470542408338841)
--(axis cs:0.0235288977091892,0.461568550853059)
--(axis cs:0.0209327474181293,0.452594693367277)
--(axis cs:0.0181392732259973,0.443620835881494)
--(axis cs:0.0153877726774629,0.434646978395712)
--(axis cs:0.0128756754404305,0.42567312090993)
--(axis cs:0.0107361180224093,0.416699263424147)
--(axis cs:0.00904212887534592,0.407725405938365)
--(axis cs:0.00779796858014094,0.398751548452583)
--(axis cs:0.0069336887031621,0.3897776909668)
--(axis cs:0.00634373022679368,0.380803833481018)
--(axis cs:0.00595495435453108,0.371829975995235)
--(axis cs:0.00574949546235486,0.362856118509453)
--(axis cs:0.00570060609110531,0.353882261023671)
--(axis cs:0.00568691159086225,0.344908403537888)
--(axis cs:0.00549982311862202,0.335934546052106)
--(axis cs:0.00496917376737004,0.326960688566324)
--(axis cs:0.00409855465432257,0.317986831080541)
--(axis cs:0.00308434441037527,0.309012973594759)
--(axis cs:0.00220546456934755,0.300039116108977)
--(axis cs:0.00167603007526013,0.291065258623194)
--(axis cs:0.00155234505478375,0.282091401137412)
--(axis cs:0.00172323938563346,0.27311754365163)
--(axis cs:0.00197102429144828,0.264143686165847)
--(axis cs:0.00207674456925985,0.255169828680065)
--(axis cs:0.00192417686579181,0.246195971194283)
--(axis cs:0.00154324471044448,0.2372221137085)
--(axis cs:0.00106580806407208,0.228248256222718)
--(axis cs:0.000632624989963815,0.219274398736936)
--(axis cs:0.00032251343029231,0.210300541251153)
--(axis cs:0.000141547808418516,0.201326683765371)
--(axis cs:5.52995887229017e-05,0.192352826279588)
--(axis cs:2.614425417216e-05,0.183378968793806)
--(axis cs:3.43477344618287e-05,0.174405111308024)
--(axis cs:8.34374065550129e-05,0.165431253822241)
--(axis cs:0.00019554856089172,0.156457396336459)
--(axis cs:0.000396078208293963,0.147483538850677)
--(axis cs:0.00068628663384409,0.138509681364894)
--(axis cs:0.00101636001303194,0.129535823879112)
--(axis cs:0.00128639546372311,0.12056196639333)
--(axis cs:0.00139150107804296,0.111588108907547)
--cycle;

\path [draw=darkslategray63, fill=peru22412844, line width=0.5pt]
(axis cs:1.00227790566296,0.111588108907547)
--(axis cs:0.99772209433704,0.111588108907547)
--(axis cs:0.997496952120608,0.12056196639333)
--(axis cs:0.997390165518425,0.129535823879112)
--(axis cs:0.997392549451976,0.138509681364894)
--(axis cs:0.997463370731101,0.147483538850677)
--(axis cs:0.997528899660181,0.156457396336459)
--(axis cs:0.997489561053057,0.165431253822241)
--(axis cs:0.997241626310488,0.174405111308024)
--(axis cs:0.996711336039519,0.183378968793806)
--(axis cs:0.995888038883918,0.192352826279588)
--(axis cs:0.994838429640583,0.201326683765371)
--(axis cs:0.993692171499484,0.210300541251153)
--(axis cs:0.992605208990416,0.219274398736936)
--(axis cs:0.991718165910949,0.228248256222718)
--(axis cs:0.991124319791112,0.2372221137085)
--(axis cs:0.990849292530907,0.246195971194283)
--(axis cs:0.990837427777873,0.255169828680065)
--(axis cs:0.990946507244527,0.264143686165847)
--(axis cs:0.990963966721845,0.27311754365163)
--(axis cs:0.990655532680666,0.282091401137412)
--(axis cs:0.989834797656001,0.291065258623194)
--(axis cs:0.988416693369217,0.300039116108977)
--(axis cs:0.986415736377388,0.309012973594759)
--(axis cs:0.983881197108324,0.317986831080541)
--(axis cs:0.980806622413835,0.326960688566324)
--(axis cs:0.977075965003914,0.335934546052106)
--(axis cs:0.97249148900601,0.344908403537888)
--(axis cs:0.966878686505589,0.353882261023671)
--(axis cs:0.960213157990866,0.362856118509453)
--(axis cs:0.952695588674619,0.371829975995235)
--(axis cs:0.944723882112188,0.380803833481018)
--(axis cs:0.936761977128954,0.3897776909668)
--(axis cs:0.929156516792188,0.398751548452583)
--(axis cs:0.921981634807027,0.407725405938365)
--(axis cs:0.914986175125403,0.416699263424147)
--(axis cs:0.907678475846506,0.42567312090993)
--(axis cs:0.899527358344083,0.434646978395712)
--(axis cs:0.890208807594612,0.443620835881494)
--(axis cs:0.879807613969955,0.452594693367277)
--(axis cs:0.86889847402479,0.461568550853059)
--(axis cs:0.858470623150678,0.470542408338841)
--(axis cs:0.849705795852549,0.479516265824624)
--(axis cs:0.84366009190486,0.488490123310406)
--(axis cs:0.840934736954972,0.497463980796188)
--(axis cs:0.841443864684882,0.506437838281971)
--(axis cs:0.844379789897862,0.515411695767753)
--(axis cs:0.848416575260423,0.524385553253535)
--(axis cs:0.852089818100679,0.533359410739318)
--(axis cs:0.854197494771619,0.5423332682251)
--(axis cs:0.854050122006661,0.551307125710882)
--(axis cs:0.851483245452848,0.560280983196665)
--(axis cs:0.846684524148771,0.569254840682447)
--(axis cs:0.839989931893497,0.57822869816823)
--(axis cs:0.831797449932648,0.587202555654012)
--(axis cs:0.822634354105633,0.596176413139794)
--(axis cs:0.813274731778905,0.605150270625577)
--(axis cs:0.804741128797145,0.614124128111359)
--(axis cs:0.79809282915947,0.623097985597141)
--(axis cs:0.794062309985077,0.632071843082924)
--(axis cs:0.79273581459525,0.641045700568706)
--(axis cs:0.79347774536888,0.650019558054488)
--(axis cs:0.795160300028317,0.658993415540271)
--(axis cs:0.796577189125068,0.667967273026053)
--(axis cs:0.796824442575576,0.676941130511835)
--(axis cs:0.795482080000365,0.685914987997618)
--(axis cs:0.7925732928429,0.6948888454834)
--(axis cs:0.788397623050483,0.703862702969182)
--(axis cs:0.783355011350038,0.712836560454965)
--(axis cs:0.77781684700863,0.721810417940747)
--(axis cs:0.77203783733433,0.730784275426529)
--(axis cs:0.766094939610321,0.739758132912312)
--(axis cs:0.759870229805911,0.748731990398094)
--(axis cs:0.75310573933133,0.757705847883877)
--(axis cs:0.745522267773739,0.766679705369659)
--(axis cs:0.736942726472317,0.775653562855441)
--(axis cs:0.727346126946161,0.784627420341224)
--(axis cs:0.716819096944225,0.793601277827006)
--(axis cs:0.705439840118202,0.802575135312788)
--(axis cs:0.693180406662605,0.811548992798571)
--(axis cs:0.679915933153705,0.820522850284353)
--(axis cs:0.665576559777853,0.829496707770135)
--(axis cs:0.650388906284694,0.838470565255918)
--(axis cs:0.635077772255393,0.8474444227417)
--(axis cs:0.62089118695622,0.856418280227482)
--(axis cs:0.609391937211381,0.865392137713265)
--(axis cs:0.60208069992383,0.874365995199047)
--(axis cs:0.6,0.883339852684829)
--(axis cs:0.603466260680572,0.892313710170612)
--(axis cs:0.612007693043672,0.901287567656394)
--(axis cs:0.624504510352418,0.910261425142176)
--(axis cs:0.639475439742479,0.919235282627959)
--(axis cs:0.655437037132667,0.928209140113741)
--(axis cs:0.671268287985579,0.937182997599524)
--(axis cs:0.686524933376774,0.946156855085306)
--(axis cs:0.701642402918648,0.955130712571088)
--(axis cs:0.717933491552746,0.964104570056871)
--(axis cs:0.737269009135201,0.973078427542653)
--(axis cs:0.761409323216482,0.982052285028435)
--(axis cs:0.79115906470019,0.991026142514218)
--(axis cs:0.825727599371757,1)
--(axis cs:1.17427240062824,1)
--(axis cs:1.17427240062824,1)
--(axis cs:1.20884093529981,0.991026142514218)
--(axis cs:1.23859067678352,0.982052285028435)
--(axis cs:1.2627309908648,0.973078427542653)
--(axis cs:1.28206650844725,0.964104570056871)
--(axis cs:1.29835759708135,0.955130712571088)
--(axis cs:1.31347506662323,0.946156855085306)
--(axis cs:1.32873171201442,0.937182997599524)
--(axis cs:1.34456296286733,0.928209140113741)
--(axis cs:1.36052456025752,0.919235282627959)
--(axis cs:1.37549548964758,0.910261425142176)
--(axis cs:1.38799230695633,0.901287567656394)
--(axis cs:1.39653373931943,0.892313710170612)
--(axis cs:1.4,0.883339852684829)
--(axis cs:1.39791930007617,0.874365995199047)
--(axis cs:1.39060806278862,0.865392137713265)
--(axis cs:1.37910881304378,0.856418280227482)
--(axis cs:1.36492222774461,0.8474444227417)
--(axis cs:1.34961109371531,0.838470565255918)
--(axis cs:1.33442344022215,0.829496707770135)
--(axis cs:1.3200840668463,0.820522850284353)
--(axis cs:1.3068195933374,0.811548992798571)
--(axis cs:1.2945601598818,0.802575135312788)
--(axis cs:1.28318090305578,0.793601277827006)
--(axis cs:1.27265387305384,0.784627420341224)
--(axis cs:1.26305727352768,0.775653562855441)
--(axis cs:1.25447773222626,0.766679705369659)
--(axis cs:1.24689426066867,0.757705847883877)
--(axis cs:1.24012977019409,0.748731990398094)
--(axis cs:1.23390506038968,0.739758132912312)
--(axis cs:1.22796216266567,0.730784275426529)
--(axis cs:1.22218315299137,0.721810417940747)
--(axis cs:1.21664498864996,0.712836560454965)
--(axis cs:1.21160237694952,0.703862702969182)
--(axis cs:1.2074267071571,0.6948888454834)
--(axis cs:1.20451791999964,0.685914987997618)
--(axis cs:1.20317555742442,0.676941130511835)
--(axis cs:1.20342281087493,0.667967273026053)
--(axis cs:1.20483969997168,0.658993415540271)
--(axis cs:1.20652225463112,0.650019558054488)
--(axis cs:1.20726418540475,0.641045700568706)
--(axis cs:1.20593769001492,0.632071843082924)
--(axis cs:1.20190717084053,0.623097985597141)
--(axis cs:1.19525887120286,0.614124128111359)
--(axis cs:1.18672526822109,0.605150270625577)
--(axis cs:1.17736564589437,0.596176413139794)
--(axis cs:1.16820255006735,0.587202555654012)
--(axis cs:1.1600100681065,0.57822869816823)
--(axis cs:1.15331547585123,0.569254840682447)
--(axis cs:1.14851675454715,0.560280983196665)
--(axis cs:1.14594987799334,0.551307125710882)
--(axis cs:1.14580250522838,0.5423332682251)
--(axis cs:1.14791018189932,0.533359410739318)
--(axis cs:1.15158342473958,0.524385553253535)
--(axis cs:1.15562021010214,0.515411695767753)
--(axis cs:1.15855613531512,0.506437838281971)
--(axis cs:1.15906526304503,0.497463980796188)
--(axis cs:1.15633990809514,0.488490123310406)
--(axis cs:1.15029420414745,0.479516265824624)
--(axis cs:1.14152937684932,0.470542408338841)
--(axis cs:1.13110152597521,0.461568550853059)
--(axis cs:1.12019238603004,0.452594693367277)
--(axis cs:1.10979119240539,0.443620835881494)
--(axis cs:1.10047264165592,0.434646978395712)
--(axis cs:1.09232152415349,0.42567312090993)
--(axis cs:1.0850138248746,0.416699263424147)
--(axis cs:1.07801836519297,0.407725405938365)
--(axis cs:1.07084348320781,0.398751548452583)
--(axis cs:1.06323802287105,0.3897776909668)
--(axis cs:1.05527611788781,0.380803833481018)
--(axis cs:1.04730441132538,0.371829975995235)
--(axis cs:1.03978684200913,0.362856118509453)
--(axis cs:1.03312131349441,0.353882261023671)
--(axis cs:1.02750851099399,0.344908403537888)
--(axis cs:1.02292403499609,0.335934546052106)
--(axis cs:1.01919337758617,0.326960688566324)
--(axis cs:1.01611880289168,0.317986831080541)
--(axis cs:1.01358426362261,0.309012973594759)
--(axis cs:1.01158330663078,0.300039116108977)
--(axis cs:1.010165202344,0.291065258623194)
--(axis cs:1.00934446731933,0.282091401137412)
--(axis cs:1.00903603327815,0.27311754365163)
--(axis cs:1.00905349275547,0.264143686165847)
--(axis cs:1.00916257222213,0.255169828680065)
--(axis cs:1.00915070746909,0.246195971194283)
--(axis cs:1.00887568020889,0.2372221137085)
--(axis cs:1.00828183408905,0.228248256222718)
--(axis cs:1.00739479100958,0.219274398736936)
--(axis cs:1.00630782850052,0.210300541251153)
--(axis cs:1.00516157035942,0.201326683765371)
--(axis cs:1.00411196111608,0.192352826279588)
--(axis cs:1.00328866396048,0.183378968793806)
--(axis cs:1.00275837368951,0.174405111308024)
--(axis cs:1.00251043894694,0.165431253822241)
--(axis cs:1.00247110033982,0.156457396336459)
--(axis cs:1.0025366292689,0.147483538850677)
--(axis cs:1.00260745054802,0.138509681364894)
--(axis cs:1.00260983448158,0.129535823879112)
--(axis cs:1.00250304787939,0.12056196639333)
--(axis cs:1.00227790566296,0.111588108907547)
--cycle;

\addplot [line width=0.75pt, darkslategray63]
table {%
0 0.548737351474722
0 1
};
\addplot [line width=2.25pt, darkslategray63]
table {%
0 0.789169387437537
0 0.950526999659693
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 0.883876128678675
};
\addplot [line width=0.75pt, darkslategray63]
table {%
1 0.251497554714283
1 1
};
\addplot [line width=2.25pt, darkslategray63]
table {%
1 0.626724902524653
1 0.894021739130435
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 0.792452830188679
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Loss},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={MTR,vMTR},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray63, fill=steelblue49115161, line width=0.5pt]
(axis cs:0.00105901252762996,0.298947198254087)
--(axis cs:-0.00105901252762996,0.298947198254087)
--(axis cs:-0.00136194189573213,0.306023471376753)
--(axis cs:-0.0016490408516991,0.313099744499419)
--(axis cs:-0.00185709424696232,0.320176017622085)
--(axis cs:-0.00192494589522512,0.327252290744752)
--(axis cs:-0.00184725670330982,0.334328563867418)
--(axis cs:-0.00170953583473073,0.341404836990084)
--(axis cs:-0.00166399171779798,0.34848111011275)
--(axis cs:-0.00185373543374379,0.355557383235416)
--(axis cs:-0.00233528905725681,0.362633656358083)
--(axis cs:-0.00304830066938265,0.369709929480749)
--(axis cs:-0.00384801823488042,0.376786202603415)
--(axis cs:-0.00458053303864377,0.383862475726081)
--(axis cs:-0.00515792095705869,0.390938748848747)
--(axis cs:-0.00558725646537763,0.398015021971413)
--(axis cs:-0.00593428237760753,0.40509129509408)
--(axis cs:-0.00625139804194139,0.412167568216746)
--(axis cs:-0.00652969812333325,0.419243841339412)
--(axis cs:-0.00671065113717383,0.426320114462078)
--(axis cs:-0.0067361719344389,0.433396387584744)
--(axis cs:-0.00658736269161905,0.440472660707411)
--(axis cs:-0.00628802668044406,0.447548933830077)
--(axis cs:-0.005890542196274,0.454625206952743)
--(axis cs:-0.005470014639935,0.461701480075409)
--(axis cs:-0.00512701614900056,0.468777753198075)
--(axis cs:-0.00497652548050916,0.475854026320742)
--(axis cs:-0.00510743939125283,0.482930299443408)
--(axis cs:-0.00552798723962614,0.490006572566074)
--(axis cs:-0.00614035148178096,0.49708284568874)
--(axis cs:-0.00678052827151015,0.504159118811406)
--(axis cs:-0.00730783839799228,0.511235391934072)
--(axis cs:-0.00767544344364392,0.518311665056739)
--(axis cs:-0.00792450132599846,0.525387938179405)
--(axis cs:-0.00812193999178194,0.532464211302071)
--(axis cs:-0.00831834318501095,0.539540484424737)
--(axis cs:-0.00856617557354663,0.546616757547403)
--(axis cs:-0.00895319984439976,0.55369303067007)
--(axis cs:-0.00957999727109401,0.560769303792736)
--(axis cs:-0.0104794757740697,0.567845576915402)
--(axis cs:-0.0115580666005525,0.574921850038068)
--(axis cs:-0.0126318867515776,0.581998123160734)
--(axis cs:-0.0135365550248681,0.5890743962834)
--(axis cs:-0.0142109938423126,0.596150669406067)
--(axis cs:-0.0146821827284138,0.603226942528733)
--(axis cs:-0.0149804990261253,0.610303215651399)
--(axis cs:-0.0150854666564447,0.617379488774065)
--(axis cs:-0.0149728038329746,0.624455761896731)
--(axis cs:-0.0147379814232159,0.631532035019398)
--(axis cs:-0.0146928025711392,0.638608308142064)
--(axis cs:-0.0153303942715528,0.64568458126473)
--(axis cs:-0.0171344387793133,0.652760854387396)
--(axis cs:-0.0203249660974596,0.659837127510062)
--(axis cs:-0.0247098160332486,0.666913400632729)
--(axis cs:-0.029773962127507,0.673989673755395)
--(axis cs:-0.0349806298401377,0.681065946878061)
--(axis cs:-0.0400869390513704,0.688142220000727)
--(axis cs:-0.0452495957596739,0.695218493123393)
--(axis cs:-0.0508570968867168,0.702294766246059)
--(axis cs:-0.0572390886670573,0.709371039368726)
--(axis cs:-0.0644826087901764,0.716447312491392)
--(axis cs:-0.072465150864984,0.723523585614058)
--(axis cs:-0.081013102751969,0.730599858736724)
--(axis cs:-0.0900053764706974,0.73767613185939)
--(axis cs:-0.099344024807355,0.744752404982057)
--(axis cs:-0.108870193669908,0.751828678104723)
--(axis cs:-0.118326467300672,0.758904951227389)
--(axis cs:-0.127367154764931,0.765981224350055)
--(axis cs:-0.135576515712974,0.773057497472721)
--(axis cs:-0.142526988125646,0.780133770595387)
--(axis cs:-0.147933757133059,0.787210043718054)
--(axis cs:-0.151835912879254,0.79428631684072)
--(axis cs:-0.154619449822874,0.801362589963386)
--(axis cs:-0.156798248855074,0.808438863086052)
--(axis cs:-0.15871077242069,0.815515136208718)
--(axis cs:-0.160393607683188,0.822591409331385)
--(axis cs:-0.161739133895618,0.829667682454051)
--(axis cs:-0.162804729331111,0.836743955576717)
--(axis cs:-0.164043061967799,0.843820228699383)
--(axis cs:-0.166305797904074,0.850896501822049)
--(axis cs:-0.170604517230671,0.857972774944716)
--(axis cs:-0.177693893055014,0.865049048067382)
--(axis cs:-0.187617248182986,0.872125321190048)
--(axis cs:-0.199463395961063,0.879201594312714)
--(axis cs:-0.211586936587562,0.88627786743538)
--(axis cs:-0.222286695913725,0.893354140558047)
--(axis cs:-0.230576784856219,0.900430413680713)
--(axis cs:-0.236598743933717,0.907506686803379)
--(axis cs:-0.241512025368802,0.914582959926045)
--(axis cs:-0.247042151998016,0.921659233048711)
--(axis cs:-0.254966364236179,0.928735506171377)
--(axis cs:-0.266738635923085,0.935811779294044)
--(axis cs:-0.283352371621645,0.94288805241671)
--(axis cs:-0.305324938539802,0.949964325539376)
--(axis cs:-0.332318956193089,0.957040598662042)
--(axis cs:-0.361888186457147,0.964116871784708)
--(axis cs:-0.387815646235901,0.971193144907375)
--(axis cs:-0.4,0.978269418030041)
--(axis cs:-0.387825888261687,0.985345691152707)
--(axis cs:-0.346177342695686,0.992421964275373)
--(axis cs:-0.279896939101408,0.999498237398039)
--(axis cs:0.279896939101408,0.999498237398039)
--(axis cs:0.279896939101408,0.999498237398039)
--(axis cs:0.346177342695686,0.992421964275373)
--(axis cs:0.387825888261687,0.985345691152707)
--(axis cs:0.4,0.978269418030041)
--(axis cs:0.387815646235901,0.971193144907375)
--(axis cs:0.361888186457147,0.964116871784708)
--(axis cs:0.332318956193089,0.957040598662042)
--(axis cs:0.305324938539802,0.949964325539376)
--(axis cs:0.283352371621645,0.94288805241671)
--(axis cs:0.266738635923085,0.935811779294044)
--(axis cs:0.254966364236179,0.928735506171377)
--(axis cs:0.247042151998016,0.921659233048711)
--(axis cs:0.241512025368802,0.914582959926045)
--(axis cs:0.236598743933717,0.907506686803379)
--(axis cs:0.230576784856219,0.900430413680713)
--(axis cs:0.222286695913725,0.893354140558047)
--(axis cs:0.211586936587562,0.88627786743538)
--(axis cs:0.199463395961063,0.879201594312714)
--(axis cs:0.187617248182986,0.872125321190048)
--(axis cs:0.177693893055014,0.865049048067382)
--(axis cs:0.170604517230671,0.857972774944716)
--(axis cs:0.166305797904074,0.850896501822049)
--(axis cs:0.164043061967799,0.843820228699383)
--(axis cs:0.162804729331111,0.836743955576717)
--(axis cs:0.161739133895618,0.829667682454051)
--(axis cs:0.160393607683188,0.822591409331385)
--(axis cs:0.15871077242069,0.815515136208718)
--(axis cs:0.156798248855074,0.808438863086052)
--(axis cs:0.154619449822874,0.801362589963386)
--(axis cs:0.151835912879254,0.79428631684072)
--(axis cs:0.147933757133059,0.787210043718054)
--(axis cs:0.142526988125646,0.780133770595387)
--(axis cs:0.135576515712974,0.773057497472721)
--(axis cs:0.127367154764931,0.765981224350055)
--(axis cs:0.118326467300672,0.758904951227389)
--(axis cs:0.108870193669908,0.751828678104723)
--(axis cs:0.099344024807355,0.744752404982057)
--(axis cs:0.0900053764706974,0.73767613185939)
--(axis cs:0.081013102751969,0.730599858736724)
--(axis cs:0.072465150864984,0.723523585614058)
--(axis cs:0.0644826087901764,0.716447312491392)
--(axis cs:0.0572390886670573,0.709371039368726)
--(axis cs:0.0508570968867168,0.702294766246059)
--(axis cs:0.0452495957596739,0.695218493123393)
--(axis cs:0.0400869390513704,0.688142220000727)
--(axis cs:0.0349806298401377,0.681065946878061)
--(axis cs:0.029773962127507,0.673989673755395)
--(axis cs:0.0247098160332486,0.666913400632729)
--(axis cs:0.0203249660974596,0.659837127510062)
--(axis cs:0.0171344387793133,0.652760854387396)
--(axis cs:0.0153303942715528,0.64568458126473)
--(axis cs:0.0146928025711392,0.638608308142064)
--(axis cs:0.0147379814232159,0.631532035019398)
--(axis cs:0.0149728038329746,0.624455761896731)
--(axis cs:0.0150854666564447,0.617379488774065)
--(axis cs:0.0149804990261253,0.610303215651399)
--(axis cs:0.0146821827284138,0.603226942528733)
--(axis cs:0.0142109938423126,0.596150669406067)
--(axis cs:0.0135365550248681,0.5890743962834)
--(axis cs:0.0126318867515776,0.581998123160734)
--(axis cs:0.0115580666005525,0.574921850038068)
--(axis cs:0.0104794757740697,0.567845576915402)
--(axis cs:0.00957999727109401,0.560769303792736)
--(axis cs:0.00895319984439976,0.55369303067007)
--(axis cs:0.00856617557354663,0.546616757547403)
--(axis cs:0.00831834318501095,0.539540484424737)
--(axis cs:0.00812193999178194,0.532464211302071)
--(axis cs:0.00792450132599846,0.525387938179405)
--(axis cs:0.00767544344364392,0.518311665056739)
--(axis cs:0.00730783839799228,0.511235391934072)
--(axis cs:0.00678052827151015,0.504159118811406)
--(axis cs:0.00614035148178096,0.49708284568874)
--(axis cs:0.00552798723962614,0.490006572566074)
--(axis cs:0.00510743939125283,0.482930299443408)
--(axis cs:0.00497652548050916,0.475854026320742)
--(axis cs:0.00512701614900056,0.468777753198075)
--(axis cs:0.005470014639935,0.461701480075409)
--(axis cs:0.005890542196274,0.454625206952743)
--(axis cs:0.00628802668044406,0.447548933830077)
--(axis cs:0.00658736269161905,0.440472660707411)
--(axis cs:0.0067361719344389,0.433396387584744)
--(axis cs:0.00671065113717383,0.426320114462078)
--(axis cs:0.00652969812333325,0.419243841339412)
--(axis cs:0.00625139804194139,0.412167568216746)
--(axis cs:0.00593428237760753,0.40509129509408)
--(axis cs:0.00558725646537763,0.398015021971413)
--(axis cs:0.00515792095705869,0.390938748848747)
--(axis cs:0.00458053303864377,0.383862475726081)
--(axis cs:0.00384801823488042,0.376786202603415)
--(axis cs:0.00304830066938265,0.369709929480749)
--(axis cs:0.00233528905725681,0.362633656358083)
--(axis cs:0.00185373543374379,0.355557383235416)
--(axis cs:0.00166399171779798,0.34848111011275)
--(axis cs:0.00170953583473073,0.341404836990084)
--(axis cs:0.00184725670330982,0.334328563867418)
--(axis cs:0.00192494589522512,0.327252290744752)
--(axis cs:0.00185709424696232,0.320176017622085)
--(axis cs:0.0016490408516991,0.313099744499419)
--(axis cs:0.00136194189573213,0.306023471376753)
--(axis cs:0.00105901252762996,0.298947198254087)
--cycle;

\path [draw=darkslategray63, fill=peru22412844, line width=0.5pt]
(axis cs:1.00103159717138,0.298947198254087)
--(axis cs:0.99896840282862,0.298947198254087)
--(axis cs:0.998865039906172,0.30603224511877)
--(axis cs:0.998824419839376,0.313117291983452)
--(axis cs:0.998831864968681,0.320202338848135)
--(axis cs:0.998871577792341,0.327287385712817)
--(axis cs:0.998906670972706,0.3343724325775)
--(axis cs:0.998852209120632,0.341457479442183)
--(axis cs:0.998582002351702,0.348542526306865)
--(axis cs:0.997982626562221,0.355627573171548)
--(axis cs:0.997024745635803,0.362712620036231)
--(axis cs:0.995801984016925,0.369797666900913)
--(axis cs:0.994501266735109,0.376882713765596)
--(axis cs:0.99330789227004,0.383967760630278)
--(axis cs:0.992299689960571,0.391052807494961)
--(axis cs:0.991412619004131,0.398137854359644)
--(axis cs:0.990521287455152,0.405222901224326)
--(axis cs:0.989581881222502,0.412307948089009)
--(axis cs:0.988720089189667,0.419392994953692)
--(axis cs:0.988188372923278,0.426478041818374)
--(axis cs:0.988225587460726,0.433563088683057)
--(axis cs:0.988919140433581,0.440648135547739)
--(axis cs:0.990150816128543,0.447733182412422)
--(axis cs:0.991643425549262,0.454818229277105)
--(axis cs:0.993065577270881,0.461903276141787)
--(axis cs:0.994125091776258,0.46898832300647)
--(axis cs:0.994612363312856,0.476073369871153)
--(axis cs:0.994425221601998,0.483158416735835)
--(axis cs:0.99362838948651,0.490243463600518)
--(axis cs:0.992515323282084,0.4973285104652)
--(axis cs:0.991544903273434,0.504413557329883)
--(axis cs:0.991090636353978,0.511498604194566)
--(axis cs:0.99115664264857,0.518583651059248)
--(axis cs:0.991330035175247,0.525668697923931)
--(axis cs:0.991057136155721,0.532753744788613)
--(axis cs:0.990008777192718,0.539838791653296)
--(axis cs:0.988204495296592,0.546923838517979)
--(axis cs:0.98582860933599,0.554008885382661)
--(axis cs:0.983004763728128,0.561093932247344)
--(axis cs:0.979814177010266,0.568178979112027)
--(axis cs:0.97652190612475,0.575264025976709)
--(axis cs:0.973689898709999,0.582349072841392)
--(axis cs:0.971942957428628,0.589434119706075)
--(axis cs:0.971529227440722,0.596519166570757)
--(axis cs:0.972076456759019,0.60360421343544)
--(axis cs:0.97280020528251,0.610689260300122)
--(axis cs:0.973000353411012,0.617774307164805)
--(axis cs:0.972415484280848,0.624859354029488)
--(axis cs:0.971164012820421,0.63194440089417)
--(axis cs:0.969400735935752,0.639029447758853)
--(axis cs:0.967044249305437,0.646114494623536)
--(axis cs:0.963811322762716,0.653199541488218)
--(axis cs:0.959500604522885,0.660284588352901)
--(axis cs:0.954249194380071,0.667369635217584)
--(axis cs:0.948487343894097,0.674454682082266)
--(axis cs:0.942567725012107,0.681539728946949)
--(axis cs:0.936382761228819,0.688624775811631)
--(axis cs:0.929360134898997,0.695709822676314)
--(axis cs:0.920877089264567,0.702794869540997)
--(axis cs:0.910696924658415,0.709879916405679)
--(axis cs:0.899020427066004,0.716964963270362)
--(axis cs:0.886180756413661,0.724050010135044)
--(axis cs:0.872359448799983,0.731135056999727)
--(axis cs:0.857575639384772,0.73822010386441)
--(axis cs:0.841845244575896,0.745305150729092)
--(axis cs:0.825295997502216,0.752390197593775)
--(axis cs:0.808197954478252,0.759475244458458)
--(axis cs:0.790986956647383,0.76656029132314)
--(axis cs:0.774277779092584,0.773645338187823)
--(axis cs:0.758788414863957,0.780730385052505)
--(axis cs:0.745177711715246,0.787815431917188)
--(axis cs:0.733908879921456,0.794900478781871)
--(axis cs:0.725219869739256,0.801985525646553)
--(axis cs:0.719151091658093,0.809070572511236)
--(axis cs:0.715535304124937,0.816155619375919)
--(axis cs:0.713939440196059,0.823240666240601)
--(axis cs:0.713603113900846,0.830325713105284)
--(axis cs:0.713369826137237,0.837410759969967)
--(axis cs:0.711635147393475,0.844495806834649)
--(axis cs:0.70651897699311,0.851580853699332)
--(axis cs:0.69648865296017,0.858665900564014)
--(axis cs:0.68126517347763,0.865750947428697)
--(axis cs:0.662402573333889,0.87283599429338)
--(axis cs:0.643011927354664,0.879921041158062)
--(axis cs:0.626664099380621,0.887006088022745)
--(axis cs:0.615995236657026,0.894091134887428)
--(axis cs:0.611658225756482,0.90117618175211)
--(axis cs:0.612113220228207,0.908261228616793)
--(axis cs:0.614395272125828,0.915346275481475)
--(axis cs:0.615486923398556,0.922431322346158)
--(axis cs:0.61360590533511,0.929516369210841)
--(axis cs:0.60888927516703,0.936601416075523)
--(axis cs:0.603329130046682,0.943686462940206)
--(axis cs:0.6,0.950771509804888)
--(axis cs:0.601855807273405,0.957856556669571)
--(axis cs:0.610885474885387,0.964941603534254)
--(axis cs:0.628402247021924,0.972026650398936)
--(axis cs:0.655990502620009,0.979111697263619)
--(axis cs:0.695410710161686,0.986196744128302)
--(axis cs:0.746637394261319,0.993281790992984)
--(axis cs:0.80568657852855,1.00036683785767)
--(axis cs:1.19431342147145,1.00036683785767)
--(axis cs:1.19431342147145,1.00036683785767)
--(axis cs:1.25336260573868,0.993281790992984)
--(axis cs:1.30458928983831,0.986196744128302)
--(axis cs:1.34400949737999,0.979111697263619)
--(axis cs:1.37159775297808,0.972026650398936)
--(axis cs:1.38911452511461,0.964941603534254)
--(axis cs:1.39814419272659,0.957856556669571)
--(axis cs:1.4,0.950771509804888)
--(axis cs:1.39667086995332,0.943686462940206)
--(axis cs:1.39111072483297,0.936601416075523)
--(axis cs:1.38639409466489,0.929516369210841)
--(axis cs:1.38451307660144,0.922431322346158)
--(axis cs:1.38560472787417,0.915346275481475)
--(axis cs:1.38788677977179,0.908261228616793)
--(axis cs:1.38834177424352,0.90117618175211)
--(axis cs:1.38400476334297,0.894091134887428)
--(axis cs:1.37333590061938,0.887006088022745)
--(axis cs:1.35698807264534,0.879921041158062)
--(axis cs:1.33759742666611,0.87283599429338)
--(axis cs:1.31873482652237,0.865750947428697)
--(axis cs:1.30351134703983,0.858665900564014)
--(axis cs:1.29348102300689,0.851580853699332)
--(axis cs:1.28836485260653,0.844495806834649)
--(axis cs:1.28663017386276,0.837410759969967)
--(axis cs:1.28639688609915,0.830325713105284)
--(axis cs:1.28606055980394,0.823240666240601)
--(axis cs:1.28446469587506,0.816155619375919)
--(axis cs:1.28084890834191,0.809070572511236)
--(axis cs:1.27478013026074,0.801985525646553)
--(axis cs:1.26609112007854,0.794900478781871)
--(axis cs:1.25482228828475,0.787815431917188)
--(axis cs:1.24121158513604,0.780730385052505)
--(axis cs:1.22572222090742,0.773645338187823)
--(axis cs:1.20901304335262,0.76656029132314)
--(axis cs:1.19180204552175,0.759475244458458)
--(axis cs:1.17470400249778,0.752390197593775)
--(axis cs:1.1581547554241,0.745305150729092)
--(axis cs:1.14242436061523,0.73822010386441)
--(axis cs:1.12764055120002,0.731135056999727)
--(axis cs:1.11381924358634,0.724050010135044)
--(axis cs:1.100979572934,0.716964963270362)
--(axis cs:1.08930307534159,0.709879916405679)
--(axis cs:1.07912291073543,0.702794869540997)
--(axis cs:1.070639865101,0.695709822676314)
--(axis cs:1.06361723877118,0.688624775811631)
--(axis cs:1.05743227498789,0.681539728946949)
--(axis cs:1.0515126561059,0.674454682082266)
--(axis cs:1.04575080561993,0.667369635217584)
--(axis cs:1.04049939547712,0.660284588352901)
--(axis cs:1.03618867723728,0.653199541488218)
--(axis cs:1.03295575069456,0.646114494623536)
--(axis cs:1.03059926406425,0.639029447758853)
--(axis cs:1.02883598717958,0.63194440089417)
--(axis cs:1.02758451571915,0.624859354029488)
--(axis cs:1.02699964658899,0.617774307164805)
--(axis cs:1.02719979471749,0.610689260300122)
--(axis cs:1.02792354324098,0.60360421343544)
--(axis cs:1.02847077255928,0.596519166570757)
--(axis cs:1.02805704257137,0.589434119706075)
--(axis cs:1.02631010129,0.582349072841392)
--(axis cs:1.02347809387525,0.575264025976709)
--(axis cs:1.02018582298973,0.568178979112027)
--(axis cs:1.01699523627187,0.561093932247344)
--(axis cs:1.01417139066401,0.554008885382661)
--(axis cs:1.01179550470341,0.546923838517979)
--(axis cs:1.00999122280728,0.539838791653296)
--(axis cs:1.00894286384428,0.532753744788613)
--(axis cs:1.00866996482475,0.525668697923931)
--(axis cs:1.00884335735143,0.518583651059248)
--(axis cs:1.00890936364602,0.511498604194566)
--(axis cs:1.00845509672657,0.504413557329883)
--(axis cs:1.00748467671792,0.4973285104652)
--(axis cs:1.00637161051349,0.490243463600518)
--(axis cs:1.005574778398,0.483158416735835)
--(axis cs:1.00538763668714,0.476073369871153)
--(axis cs:1.00587490822374,0.46898832300647)
--(axis cs:1.00693442272912,0.461903276141787)
--(axis cs:1.00835657445074,0.454818229277105)
--(axis cs:1.00984918387146,0.447733182412422)
--(axis cs:1.01108085956642,0.440648135547739)
--(axis cs:1.01177441253927,0.433563088683057)
--(axis cs:1.01181162707672,0.426478041818374)
--(axis cs:1.01127991081033,0.419392994953692)
--(axis cs:1.0104181187775,0.412307948089009)
--(axis cs:1.00947871254485,0.405222901224326)
--(axis cs:1.00858738099587,0.398137854359644)
--(axis cs:1.00770031003943,0.391052807494961)
--(axis cs:1.00669210772996,0.383967760630278)
--(axis cs:1.00549873326489,0.376882713765596)
--(axis cs:1.00419801598307,0.369797666900913)
--(axis cs:1.0029752543642,0.362712620036231)
--(axis cs:1.00201737343778,0.355627573171548)
--(axis cs:1.0014179976483,0.348542526306865)
--(axis cs:1.00114779087937,0.341457479442183)
--(axis cs:1.00109332902729,0.3343724325775)
--(axis cs:1.00112842220766,0.327287385712817)
--(axis cs:1.00116813503132,0.320202338848135)
--(axis cs:1.00117558016062,0.313117291983452)
--(axis cs:1.00113496009383,0.30603224511877)
--(axis cs:1.00103159717138,0.298947198254087)
--cycle;

\addplot [line width=0.75pt, darkslategray63]
table {%
0 0.588609331567708
0 0.999498237398039
};
\addplot [line width=2.25pt, darkslategray63]
table {%
0 0.814156106440217
0 0.967328517828023
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
0 0.90554075800455
};
\addplot [line width=0.75pt, darkslategray63]
table {%
1 0.588609331567708
1 1.00036683785767
};
\addplot [line width=2.25pt, darkslategray63]
table {%
1 0.799655830262293
1 0.94130212217349
};
\addplot [semithick, darkslategray63, mark=-, mark size=2.34375, mark options={solid,fill=white}]
table {%
1 0.879008743541213
};
\end{groupplot}

\end{tikzpicture}

\end{document}
